Attention, Please! Revisiting Attentive Probing Through the Lens of Efficiency

As fine-tuning becomes impractical at scale, probing is emerging as the preferred evaluation protocol. However, standard linear probing can understate the capability of models whose pre-training optimizes local representations rather than an explicit global representation. This motivates attentive probing, an alternative that uses attention to selectively aggregate patch-level features. Despite growing adoption, attentive probing is still underexplored: existing approaches are often over-parameterized and computationally inefficient. In this work, we revisit attentive probing through the lens of the accuracy vs. parameter-efficiency trade-off. We present the first comprehensive study of existing methods, analyzing their design choices and benchmarking their performance. Building on these insights, we propose efficient probing (EP), a lightweight yet effective multi-query cross-attention mechanism that eliminates redundant projections and reduces the number of trainable parameters. Across multiple benchmarks and pre-training paradigms, EP consistently outperforms linear probing and previous attentive probing methods, and remains effective when combined with parameter-efficient fine-tuning. Beyond evaluation, our analysis uncovers emerging properties of EP, including complementary attention maps, which open new directions for leveraging probing beyond protocol design. Project page: https://vrg.fel.cvut.cz/ep/.

==> plots/attn_complementarity.tex <==
\begin{tikzpicture}
% --- shared legend container name
\def\compllegend{compl_legend}

\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.3cm},
  height=4.5cm,
  ymin=0, ymax=0.92,             % <-- same y-scale for BOTH plots
  ymajorgrids,
  ybar,
  enlarge x limits=0.05
]

% ===== Left plot ============================================================
\nextgroupplot[
  width=0.76\textwidth,
  ylabel={Complementarity},
  symbolic x coords={MAE\\ViT-L,BEiTv2\\ViT-B,SimMIM\\ViT-B,iBOT\\ViT-B,
                     DINOv2\\ViT-B,DINOv3\\ViT-B,DINOv3\\ViT-L,Franca\\ViT-L,CLIP\\ViT-L,SigLIP\\ViT-L},
  xtick=data, xtick align=center,
  x tick label style={font=\scriptsize},
  legend to name=\compllegend,  % collect legend entries to a shared box
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, scale=0.8, transform shape,/pgf/number format/fixed},
]
% blue bars
\addplot+[draw=blue,   fill=blue!70, bar width=9pt,
          every node near coord/.append style={font=\tiny, color=blue}]
  coordinates {(MAE\\ViT-L,0.27) (BEiTv2\\ViT-B,0.36) (SimMIM\\ViT-B,0.37)
               (iBOT\\ViT-B,0.44) (DINOv2\\ViT-B,0.24) (DINOv3\\ViT-B,0.27)
               (DINOv3\\ViT-L,0.18) (Franca\\ViT-L,0.16) (CLIP\\ViT-L,0.22) (SigLIP\\ViT-L,0.46)};
% orange bars
\addplot+[draw=orange, fill=orange!70, bar width=9pt,
          every node near coord/.append style={font=\tiny, color=orange}]
  coordinates {(MAE\\ViT-L,0.69) (BEiTv2\\ViT-B,0.77) (SimMIM\\ViT-B,0.67)
               (iBOT\\ViT-B,0.61) (DINOv2\\ViT-B,0.75) (DINOv3\\ViT-B,0.76)
               (DINOv3\\ViT-L,0.84) (Franca\\ViT-L,0.47) (CLIP\\ViT-L,0.75) (SigLIP\\ViT-L,0.75)};

% ===== Right plot ===========================================================
\nextgroupplot[
  width=0.24\textwidth,
  symbolic x coords={MAE\\ViT-B},
  xtick=data, xtick align=center,
  x tick label style={font=\scriptsize},
  yticklabels={},               % keep right axis clean
  legend to name=\compllegend,  % send legend entries here
  legend style={
    font=\tiny, draw=black, fill=white,
    inner xsep=2pt, inner ysep=0.5pt, row sep=0pt, nodes={scale=0.7, transform shape}
  },
  legend columns=1,
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, scale=0.8, transform shape,/pgf/number format/fixed},
]
% order of plots = order of legend entries:
\addplot+[draw=blue,    fill=blue!70, bar width=9pt,
          every node near coord/.append style={font=\tiny, color=blue}]
  coordinates {(MAE\\ViT-B,0.24)};
\addplot+[draw=magenta, fill=magenta!70, bar width=9pt,
          every node near coord/.append style={font=\tiny, color=magenta}]
  coordinates {(MAE\\ViT-B,0.55)};
\addplot+[draw=cyan,    fill=cyan!70, bar width=9pt,
          every node near coord/.append style={font=\tiny, color=cyan}]
  coordinates {(MAE\\ViT-B,0.59)};
\addplot+[draw=orange,  fill=orange!70, bar width=9pt,
          every node near coord/.append style={font=\tiny, color=orange}]
  coordinates {(MAE\\ViT-B,0.65)};

\legend{MHSA, V-JEPA, AIM, EP} % <- shared legend entries

\end{groupplot}

% ===== Place the shared legend *inside the left plot* =======================
\node at ($(group c1r1.north east)+(+0.66cm,-1.35cm)$) {\ref{\compllegend}};
% tweak the shift (-0.55cm,-0.55cm) to sit in your desired blank area.

\end{tikzpicture}

==> plots/attn_complementarity_all_max.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.5cm,
  ymin=0, ymax=0.30,
  ymajorgrids,
  ybar,
  enlarge x limits=0.06,
  ylabel={Complementarity},
  symbolic x coords={
    MAE\\ViT-B,MAE\\ViT-L,iBOT\\ViT-B,DINOv2\\ViT-B,DINOv2\\ViT-L,DINOv3\\ViT-B,DINOv3\\ViT-L,Franca\\ViT-L,CLIP\\ViT-L,SigLIP\\ViT-L
  },
  xtick=data, xtick align=center,
  x tick label style={font=\scriptsize},
  legend style={
    at={(0.82,0.98)}, anchor=north east,
    font=\tiny, draw=black, fill=white,
    inner xsep=2pt, inner ysep=0.5pt, row sep=0pt
  },
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, scale=0.8, transform shape,/pgf/number format/fixed},
]

% blue bars
\addplot+[draw=blue, fill=blue!70,
          every node near coord/.append style={font=\tiny, color=blue, /pgf/number format/.cd, fixed, precision=3}]
  coordinates {
    (MAE\\ViT-B,0.09) (MAE\\ViT-L,0.07) (iBOT\\ViT-B,0.13) (DINOv2\\ViT-B,0.02)
    (DINOv2\\ViT-L,0.004) (DINOv3\\ViT-B,0.05) (DINOv3\\ViT-L,0.006) (Franca\\ViT-L,0.004) (CLIP\\ViT-L,0.004) (SigLIP\\ViT-L,0.003) 
  };

% orange bars
\addplot+[draw=orange, fill=orange!70,
          every node near coord/.append style={font=\tiny, color=orange}]
  coordinates {
   (MAE\\ViT-B,0.22) (MAE\\ViT-L,0.20) (iBOT\\ViT-B,0.18) (DINOv2\\ViT-B,0.19) (DINOv2\\ViT-L,0.17) (DINOv3\\ViT-B,0.18) (DINOv3\\ViT-L,0.15) (Franca\\ViT-L,0.06) (CLIP\\ViT-L,0.23) (SigLIP\\ViT-L,0.18) 
  };

\legend{MHSA, EP}

\end{axis}
\end{tikzpicture}


==> plots/attn_complementarity_all_mean.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.5cm,
  ymin=0, ymax=0.92,
  ymajorgrids,
  ybar,
  enlarge x limits=0.06,
  ylabel={Complementarity},
  symbolic x coords={
    MAE\\ViT-B,MAE\\ViT-L,iBOT\\ViT-B,DINOv2\\ViT-B,DINOv2\\ViT-L,DINOv3\\ViT-B,DINOv3\\ViT-L,Franca\\ViT-L,CLIP\\ViT-L,SigLIP\\ViT-L
  },
  xtick=data, xtick align=center,
  x tick label style={font=\scriptsize},
  legend style={
    at={(0.82,0.98)}, anchor=north east,
    font=\tiny, draw=black, fill=white,
    inner xsep=2pt, inner ysep=0.5pt, row sep=0pt
  },
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, scale=0.8, transform shape,/pgf/number format/fixed},
]

% blue bars
\addplot+[draw=blue, fill=blue!70,
          every node near coord/.append style={font=\tiny, color=blue}]
  coordinates {
    (MAE\\ViT-B,0.24) (MAE\\ViT-L,0.27) (iBOT\\ViT-B,0.44) (DINOv2\\ViT-B,0.24)
    (DINOv2\\ViT-L,0.13) (DINOv3\\ViT-B,0.27) (DINOv3\\ViT-L,0.18) (Franca\\ViT-L,0.16) (CLIP\\ViT-L,0.22) (SigLIP\\ViT-L,0.46)
  };

% orange bars
\addplot+[draw=orange, fill=orange!70,
          every node near coord/.append style={font=\tiny, color=orange}]
  coordinates {
    (MAE\\ViT-B,0.65) (MAE\\ViT-L,0.69) (iBOT\\ViT-B,0.61) (DINOv2\\ViT-B,0.75) (DINOv2\\ViT-L,0.75) (DINOv3\\ViT-B,0.76) (DINOv3\\ViT-L,0.84) (Franca\\ViT-L,0.47) (CLIP\\ViT-L,0.75) (SigLIP\\ViT-L,0.75)
  };

\legend{MHSA, EP}

\end{axis}
\end{tikzpicture}


==> plots/attn_complementarity_blocks_mae.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.5cm,
  ymin=0, ymax=0.45,
  ymajorgrids,
  ybar,
  enlarge x limits=0.06,
  ylabel={Complementarity},
  symbolic x coords={
    1,2,3,4,5,6,7,8,9,10,11,12
  },
  xtick=data, xtick align=center,
  x tick label style={font=\scriptsize},
  legend style={
    at={(0.98,0.98)}, anchor=north east,
    font=\tiny, draw=black, fill=white,
    inner xsep=2pt, inner ysep=0.5pt, row sep=0pt
  },
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, scale=0.8, transform shape,/pgf/number format/fixed},
]

% blue bars
\addplot+[draw=purple, fill=purple!70,
          every node near coord/.append style={font=\tiny, color=purple}]
  coordinates {
    (1,0.14) (2,0.37) (3,0.29)
    (4,0.29) (5,0.19) (6,0.26) (7,0.23) (8,0.23) (9,0.24) (10,0.25) (11,0.27) (12,0.24)
  };

% orange bars
\addplot+[draw=brown, fill=brown!70,
          every node near coord/.append style={font=\tiny, color=brown}]
  coordinates {
    (1,0.02) (2,0.04) (3,0.02)
    (4,0.1) (5,0.04) (6,0.07) (7,0.06) (8,0.07) (9,0.06) (10,0.06) (11,0.09) (12,0.09)
  };

\legend{average, max}

\end{axis}
\end{tikzpicture}

==> plots/attn_complementarity_mhsa.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=4.5cm,
    bar width=9.5pt,
    ymin=0.1, % adjust if needed
    enlarge x limits=0.06,
    enlarge y limits={upper, value=0.12},
    ylabel={Complementarity},
    symbolic x coords={MAE\\ViT-L,BEiT-v2\\ViT-B,SimMIM\\ViT-B,iBOT\\ViT-B,DINO-v2\\ViT-B,DINO-v3\\ViT-B,DINO-v3\\ViT-L,Franca\\ViT-L,CLIP\\ViT-L},
    xtick=data,
    xtick align=center,
    x tick label style={font=\scriptsize},
    ymajorgrids,
    legend style={font=\tiny,at={(0.945,0.98)},inner xsep=2pt,inner ysep=0.5pt,row sep=0pt,anchor=north east,draw=black,fill=white,nodes={scale=0.7, transform shape}},
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={
      font=\tiny,
      scale=0.8,
      transform shape,
      /pgf/number format/fixed
    }
]

% --- Series 1 (e.g., "heads") ---
\addplot+[draw=blue, fill=blue!70, nodes near coords, every node near coord/.append style={font=\tiny, color=blue}]
    coordinates {(MAE\\ViT-L,0.27) (BEiT-v2\\ViT-B,0.36) (SimMIM\\ViT-B,0.37) (iBOT\\ViT-B,0.44) (DINO-v2\\ViT-B,0.24) (DINO-v3\\ViT-B,0.27) (DINO-v3\\ViT-L,0.18) (Franca\\ViT-L,0.16) (CLIP\\ViT-L,0.22)};

% --- Series 2 (e.g., "queries") ---
\addplot+[draw=orange, fill=orange!70, nodes near coords, every node near coord/.append style={font=\tiny, color=orange}]
    coordinates {(MAE\\ViT-L,0.69) (BEiT-v2\\ViT-B,0.77) (SimMIM\\ViT-B,0.67) (iBOT\\ViT-B,0.61) (DINO-v2\\ViT-B,0.75) (DINO-v3\\ViT-B,0.76) (DINO-v3\\ViT-L,0.84) (Franca\\ViT-L,0.47) (CLIP\\ViT-L,0.75)};

%\legend{MHSA heads, EP queries}

\end{axis}
\end{tikzpicture}


==> plots/attn_complementarity_poolings.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=\textwidth,
    height=4.5cm,
    bar width=9.5pt,
    ymin=0.1, % adjust if needed
    enlarge x limits=0.06,
    enlarge y limits={upper, value=0.12},
    %ylabel={Complementarity},
    symbolic x coords={MAE\\ViT-B},
    xtick=data,
    xtick align=center,
    x tick label style={font=\scriptsize},
    ymajorgrids,
    legend style={font=\tiny,at={(0.945,0.98)},inner xsep=2pt,inner ysep=0.5pt,row sep=0pt,anchor=north east,draw=black,fill=white,nodes={scale=0.7, transform shape}},
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={
      font=\tiny,
      scale=0.8,
      transform shape,
      /pgf/number format/fixed
    }
]

% --- Series 1 (e.g., "MHSA heads") ---
\addplot+[draw=blue, fill=blue!70, nodes near coords, every node near coord/.append style={font=\tiny, color=blue}]
    coordinates {(MAE\\ViT-B,0.24)};

% --- Series 2 (e.g., "V-JEPA heads") ---
\addplot+[draw=magenta, fill=magenta!70, nodes near coords, every node near coord/.append style={font=\tiny, color=magenta}]
    coordinates {(MAE\\ViT-B,0.55)};

% --- Series 3 (e.g., "AIM heads") ---
\addplot+[draw=cyan, fill=cyan!70, nodes near coords, every node near coord/.append style={font=\tiny, color=cyan}]
    coordinates {(MAE\\ViT-B,0.59)};

% --- Series 4 (e.g., "EP queries") ---
\addplot+[draw=orange, fill=orange!70, nodes near coords, every node near coord/.append style={font=\tiny, color=orange}]
    coordinates {(MAE\\ViT-B,0.65)};

\legend{MHSA heads, AIM heads, V-JEPA heads, EP queries}

\end{axis}
\end{tikzpicture}


==> plots/attn_complementarity_poolings_max.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.7\linewidth,
  height=4.5cm,
  ymin=0, ymax=0.3,
  ymajorgrids,
  ybar,
  enlarge x limits=0.16,
  ylabel={Complementarity},
  symbolic x coords={MAE\\ViT-B,BEiTv2\\ViT-B,SimMIM\\ViT-B,CAPI\\ViT-L},
  xtick=data, xtick align=center,
  x tick label style={font=\scriptsize},
  legend style={
    at={(1.02,0.5)}, anchor=west,   % <-- place legend to the right, centered vertically
    font=\tiny, draw=black, fill=white,
    inner xsep=2pt, inner ysep=0.5pt, row sep=0pt
  },
  legend columns=1,
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, scale=0.8, transform shape,/pgf/number format/fixed},
]

% order of plots = order of legend entries:
\addplot+[draw=blue, fill=blue!70,
          every node near coord/.append style={font=\tiny, color=blue}]
  coordinates {(MAE\\ViT-B,0.09) (BEiTv2\\ViT-B,0.08) (SimMIM\\ViT-B,0.11) (CAPI\\ViT-L,0.04)};
\addplot+[draw=magenta, fill=magenta!70,
          every node near coord/.append style={font=\tiny, color=magenta}]
  coordinates {(MAE\\ViT-B,0.17) (BEiTv2\\ViT-B,0.14) (SimMIM\\ViT-B,0.13) (CAPI\\ViT-L,0.10)};
\addplot+[draw=cyan,    fill=cyan!70,
          every node near coord/.append style={font=\tiny, color=cyan}]
  coordinates {(MAE\\ViT-B,0.20) (BEiTv2\\ViT-B,0.17) (SimMIM\\ViT-B,0.23) (CAPI\\ViT-L,0.22)};
\addplot+[draw=orange,  fill=orange!70,
          every node near coord/.append style={font=\tiny, color=orange}]
  coordinates {(MAE\\ViT-B,0.22) (BEiTv2\\ViT-B,0.19) (SimMIM\\ViT-B,0.25) (CAPI\\ViT-L,0.23)};

\legend{MHSA, V-JEPA, AIM, EP}

\end{axis}
\end{tikzpicture}


==> plots/attn_complementarity_poolings_mean.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.7\linewidth,
  height=4.5cm,
  ymin=0, ymax=0.9,
  ymajorgrids,
  ybar,
  enlarge x limits=0.16,
  ylabel={Complementarity},
  symbolic x coords={MAE\\ViT-B,BEiTv2\\ViT-B,SimMIM\\ViT-B,CAPI\\ViT-L},
  xtick=data, xtick align=center,
  x tick label style={font=\scriptsize},
  legend style={
    at={(1.02,0.5)}, anchor=west,   % <-- place legend to the right, centered vertically
    font=\tiny, draw=black, fill=white,
    inner xsep=2pt, inner ysep=0.5pt, row sep=0pt
  },
  legend columns=1,
  nodes near coords,
  nodes near coords align={vertical},
  nodes near coords style={font=\tiny, scale=0.8, transform shape,/pgf/number format/fixed},
]

% order of plots = order of legend entries:
\addplot+[draw=blue, fill=blue!70,
          every node near coord/.append style={font=\tiny, color=blue}]
  coordinates {(MAE\\ViT-B,0.24) (BEiTv2\\ViT-B,0.36) (SimMIM\\ViT-B,0.37) (CAPI\\ViT-L,0.33)};
\addplot+[draw=magenta, fill=magenta!70,
          every node near coord/.append style={font=\tiny, color=magenta}]
  coordinates {(MAE\\ViT-B,0.55) (BEiTv2\\ViT-B,0.63) (SimMIM\\ViT-B,0.52) (CAPI\\ViT-L,0.61)};
\addplot+[draw=cyan,    fill=cyan!70,
          every node near coord/.append style={font=\tiny, color=cyan}]
  coordinates {(MAE\\ViT-B,0.59) (BEiTv2\\ViT-B,0.76) (SimMIM\\ViT-B,0.65) (CAPI\\ViT-L,0.70)};
\addplot+[draw=orange,  fill=orange!70,
          every node near coord/.append style={font=\tiny, color=orange}]
  coordinates {(MAE\\ViT-B,0.65) (BEiTv2\\ViT-B,0.77) (SimMIM\\ViT-B,0.67) (CAPI\\ViT-L,0.71)};

\legend{MHSA, V-JEPA, AIM, EP}

\end{axis}
\end{tikzpicture}

==> plots/attn_sim_over_epochs.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=6cm,
    height=5cm,
    xlabel={epoch},
    ylabel={validation accuracy (\%)},
    grid=both,
    xmin=0, xmax=89,
    ymin=15, ymax=77,
    legend pos=south east,
    legend style={font=\scriptsize}
    % legend style={
    %   at={(0.38,0.22)},
    %   anchor=north west,
    %   font=\scriptsize,
    % },
  ]

  % EP + attention similarity
  \addplot+[thick, mark=none]
  coordinates {
    (0, 15.24)
    (1, 45.69)
    (2, 56.35)
    (3, 60.56)
    (4, 61.08)
    (5, 62.06)
    (6, 60.02)
    (7, 63.02)
    (8, 61.97)
    (9, 64.14)
    (10, 64.04)
    (11, 65.16)
    (12, 66.72)
    (13, 65.31)
    (14, 65.20)
    (15, 66.09)
    (16, 66.72)
    (17, 63.82)
    (18, 66.82)
    (19, 65.83)
    (20, 66.21)
    (21, 65.15)
    (22, 66.97)
    (23, 66.52)
    (24, 67.56)
    (25, 68.00)
    (26, 66.27)
    (27, 67.20)
    (28, 67.86)
    (29, 68.06)
    (30, 67.90)
    (31, 66.69)
    (32, 68.62)
    (33, 67.39)
    (34, 67.78)
    (35, 67.96)
    (36, 68.60)
    (37, 69.03)
    (38, 67.55)
    (39, 68.70)
    (40, 69.23)
    (41, 69.28)
    (42, 70.07)
    (43, 70.00)
    (44, 70.00)
    (45, 69.89)
    (46, 70.29)
    (47, 70.35)
    (48, 70.12)
    (49, 70.69)
    (50, 71.17)
    (51, 71.45)
    (52, 71.54)
    (53, 71.25)
    (54, 72.15)
    (55, 72.05)
    (56, 72.63)
    (57, 72.54)
    (58, 72.79)
    (59, 73.24)
    (60, 72.91)
    (61, 73.66)
    (62, 73.44)
    (63, 73.79)
    (64, 73.92)
    (65, 74.04)
    (66, 74.02)
    (67, 74.09)
    (68, 74.64)
    (69, 74.49)
    (70, 74.64)
    (71, 74.78)
    (72, 74.73)
    (73, 74.76)
    (74, 74.76)
    (75, 74.95)
    (76, 74.98)
    (77, 74.96)
    (78, 74.97)
    (79, 75.10)
    (80, 75.08)
    (81, 75.11)
    (82, 75.13)
    (83, 75.16)
    (84, 75.30)
    (85, 75.30)
    (86, 75.29)
    (87, 75.21)
    (88, 75.27)
    (89, 75.27)
  };
  \addlegendentry{EP with attn-sim}

  % EP
  \addplot+[thick, solid, mark=none]
  coordinates {
    (0, 15.23)
    (1, 45.63)
    (2, 56.36)
    (3, 60.48)
    (4, 60.99)
    (5, 60.82)
    (6, 57.69)
    (7, 59.98)
    (8, 59.35)
    (9, 58.94)
    (10, 60.77)
    (11, 62.08)
    (12, 63.58)
    (13, 61.75)
    (14, 62.89)
    (15, 63.43)
    (16, 65.01)
    (17, 61.79)
    (18, 63.99)
    (19, 63.57)
    (20, 65.23)
    (21, 64.05)
    (22, 66.04)
    (23, 63.90)
    (24, 65.86)
    (25, 66.79)
    (26, 64.46)
    (27, 66.54)
    (28, 66.56)
    (29, 66.15)
    (30, 66.95)
    (31, 65.76)
    (32, 67.41)
    (33, 66.43)
    (34, 66.50)
    (35, 66.81)
    (36, 67.08)
    (37, 68.25)
    (38, 66.70)
    (39, 67.90)
    (40, 68.39)
    (41, 68.97)
    (42, 69.18)
    (43, 68.86)
    (44, 69.30)
    (45, 68.80)
    (46, 69.11)
    (47, 69.62)
    (48, 69.56)
    (49, 68.43)
    (50, 70.60)
    (51, 70.59)
    (52, 71.00)
    (53, 70.10)
    (54, 71.34)
    (55, 71.44)
    (56, 71.99)
    (57, 71.98)
    (58, 71.98)
    (59, 72.75)
    (60, 72.06)
    (61, 72.90)
    (62, 73.20)
    (63, 73.71)
    (64, 73.92)
    (65, 73.79)
    (66, 73.93)
    (67, 74.03)
    (68, 74.26)
    (69, 74.31)
    (70, 74.70)
    (71, 74.70)
    (72, 74.81)
    (73, 74.92)
    (74, 74.91)
    (75, 75.01)
    (76, 75.05)
    (77, 75.08)
    (78, 75.15)
    (79, 75.29)
    (80, 75.28)
    (81, 75.32)
    (82, 75.28)
    (83, 75.30)
    (84, 75.35)
    (85, 75.34)
    (86, 75.36)
    (87, 75.28)
    (88, 75.32)
    (89, 75.32)
  };
  \addlegendentry{EP}
  \end{axis}
\end{tikzpicture}

==> plots/attn_sim_over_epochs_aim.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=6cm,
    height=6cm,
    xlabel={epoch},
    ylabel={validation accuracy (\%)},
    grid=both,
    xmin=0, xmax=89,
    ymin=20, ymax=78,
    legend style={
      at={(0.02,0.98)},
      anchor=north west,
      font=\scriptsize,
    },
  ]

  % AIM + attention similarity
  \addplot+[thick, mark=none]
  coordinates {
    (0, 19.84)
    (1, 51.57)
    (2, 61.59)
    (3, 65.13)
    (4, 67.40)
    (5, 68.79)
    (6, 70.00)
    (7, 70.62)
    (8, 71.35)
    (9, 71.65)
    (10, 72.19)
    (11, 72.42)
    (12, 72.59)
    (13, 72.90)
    (14, 72.85)
    (15, 72.94)
    (16, 72.92)
    (17, 73.12)
    (18, 73.23)
    (19, 73.18)
    (20, 73.28)
    (21, 73.38)
    (22, 73.36)
    (23, 73.31)
    (24, 73.30)
    (25, 73.45)
    (26, 73.39)
    (27, 73.41)
    (28, 73.18)
    (29, 73.40)
    (30, 73.51)
    (31, 73.76)
    (32, 73.60)
    (33, 73.66)
    (34, 73.51)
    (35, 73.59)
    (36, 73.58)
    (37, 73.61)
    (38, 73.56)
    (39, 73.72)
    (40, 73.80)
    (41, 73.71)
    (42, 73.80)
    (43, 73.76)
    (44, 73.93)
    (45, 74.08)
    (46, 73.94)
    (47, 74.02)
    (48, 73.94)
    (49, 74.16)
    (50, 74.20)
    (51, 74.18)
    (52, 74.26)
    (53, 74.22)
    (54, 74.23)
    (55, 74.19)
    (56, 74.35)
    (57, 74.39)
    (58, 74.33)
    (59, 74.33)
    (60, 74.32)
    (61, 74.51)
    (62, 74.53)
    (63, 74.56)
    (64, 74.62)
    (65, 74.64)
    (66, 74.76)
    (67, 74.69)
    (68, 74.71)
    (69, 74.71)
    (70, 74.72)
    (71, 74.74)
    (72, 74.85)
    (73, 74.80)
    (74, 74.90)
    (75, 74.98)
    (76, 74.99)
    (77, 74.94)
    (78, 74.90)
    (79, 75.01)
    (80, 74.96)
    (81, 75.07)
    (82, 75.00)
    (83, 75.04)
    (84, 75.04)
    (85, 75.05)
    (86, 75.05)
    (87, 75.06)
    (88, 75.01)
    (89, 75.03)
  };
  \addlegendentry{AIM with attn-sim}

  \addplot+[thick, mark=none]
  coordinates {
    (0, 20.16)
    (1, 52.31)
    (2, 61.71)
    (3, 65.12)
    (4, 67.00)
    (5, 68.30)
    (6, 69.35)
    (7, 69.85)
    (8, 70.52)
    (9, 70.96)
    (10, 71.32)
    (11, 71.72)
    (12, 72.01)
    (13, 72.23)
    (14, 72.40)
    (15, 72.50)
    (16, 72.49)
    (17, 72.61)
    (18, 72.68)
    (19, 72.84)
    (20, 72.69)
    (21, 72.96)
    (22, 73.00)
    (23, 72.92)
    (24, 73.07)
    (25, 73.23)
    (26, 73.00)
    (27, 73.22)
    (28, 72.96)
    (29, 73.10)
    (30, 73.29)
    (31, 73.33)
    (32, 73.21)
    (33, 73.40)
    (34, 73.51)
    (35, 73.33)
    (36, 73.46)
    (37, 73.55)
    (38, 73.42)
    (39, 73.45)
    (40, 73.56)
    (41, 73.71)
    (42, 73.49)
    (43, 73.54)
    (44, 73.76)
    (45, 73.97)
    (46, 73.84)
    (47, 73.82)
    (48, 73.85)
    (49, 73.87)
    (50, 73.82)
    (51, 74.02)
    (52, 73.82)
    (53, 73.95)
    (54, 73.96)
    (55, 73.97)
    (56, 74.27)
    (57, 74.20)
    (58, 74.22)
    (59, 74.16)
    (60, 74.42)
    (61, 74.39)
    (62, 74.53)
    (63, 74.43)
    (64, 74.41)
    (65, 74.32)
    (66, 74.54)
    (67, 74.53)
    (68, 74.71)
    (69, 74.65)
    (70, 74.71)
    (71, 74.72)
    (72, 74.65)
    (73, 74.67)
    (74, 74.74)
    (75, 74.74)
    (76, 74.83)
    (77, 74.78)
    (78, 74.83)
    (79, 74.82)
    (80, 74.76)
    (81, 74.84)
    (82, 74.84)
    (83, 74.84)
    (84, 74.89)
    (85, 74.89)
    (86, 74.95)
    (87, 75.01)
    (88, 75.03)
    (89, 75.04)
  };
  \addlegendentry{AIM}

  \end{axis}
\end{tikzpicture}

==> plots/beitv2_vitb_imagenet1k.tex <==
% Scatter Plot
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=12cm, % Adjust the width as needed
        height=10cm,  % Adjust the height as needed
        xlabel={Number of Parameters},
        ylabel={Top-1 Accuracy (\%)},
        title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point,
    ]
\addplot[
    only marks,
    scatter,
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
] 
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters 
    CLS 78.95 769000
    GAP 78.55 769000
    CLIP 81.48 3282664
    SigLIP 80.59 7854568
    SimPool 81.56 1950184
    AIM 81.32 1949416
    CBAM 78.53 842828
    CoCa 79.25 1851880
    CaiT 80.76 7860712
    ViT 81.09 7854568
    V-Jepa 80.79 7857640
    DELF 81.46 1361897
    AbMILP 81.11 769769
    CAE 81.54 3135976
    %EP$_{2}^{\mathrm{D_o}}$ 81.38 1360360
    %EP$_{8}^{\mathrm{D_o}}$ 81.48 1360360
    EP$_{16}^{\mathrm{D_o}}$ 81.54 1371112
    EP$_{32}^{\mathrm{D_o}}$ 81.66 1371112
    %EP$_{64}^{\mathrm{D_o}}$ 81.43 1407976

    EP$_{2}^{\frac{\mathrm{D_o}}{2}}$ 80.90 681448
    EP$_{4}^{\frac{\mathrm{D_o}}{2}}$ 81.13 682984
    %EP$_{8}^{\frac{\mathrm{D_o}}{2}}$ 81.27 686056
    EP$_{16}^{\frac{\mathrm{D_o}}{2}}$ 81.27 692200
    %EP$_{64}^{\frac{\mathrm{D_o}}{2}}$ 81.25 729064

    EP$_{2}^{\frac{\mathrm{D_o}}{4}}$ 80.54 341992
    EP$_{4}^{\frac{\mathrm{D_o}}{4}}$ 80.71 343528
    EP$_{8}^{\frac{\mathrm{D_o}}{4}}$ 80.86 346600
    %EP$_{16}^{\frac{\mathrm{D_o}}{4}}$ 80.86 352744
    EP$_{32}^{\frac{\mathrm{D_o}}{4}}$ 80.93 365032
    %EP$_{64}^{\frac{\mathrm{D_o}}{4}}$ 80.88 389608

    EP$_{2}^{\frac{\mathrm{D_o}}{8}}$ 79.64 172264
    %EP$_{4}^{\frac{\mathrm{D_o}}{8}}$ 79.66 173800
    %EP$_{8}^{\frac{\mathrm{D_o}}{8}}$ 79.67 176872
    EP$_{16}^{\frac{\mathrm{D_o}}{8}}$ 79.78 183016
    %EP$_{32}^{\frac{\mathrm{D_o}}{8}}$ 79.63 195304

    
};

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (769000, 78.95)
    (769769, 81.11)
    (1361897, 81.46)
    (1950184, 81.56)
};

    \end{axis}
\end{tikzpicture}
\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
\label{fig:accuracy_parameters_scatter}
\end{figure}

==> plots/beitv2_vitb_imagenet1k_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust width
        height=6cm,  % Adjust height
        xlabel={number of parameters},
        ylabel={top-1 accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (BEiTv2 ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% D_o (black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    [CLS] 78.95 769000
    GAP 78.55 769000
    %CLIP 81.48 3282664
    %SigLIP 80.59 7854568
    %SimPool 81.56 1950184
    %AIM 81.32 1949416
    %CBAM 78.53 842828
    CoCa 79.25 1851880
    %CaiT 80.76 7860712
    ViT 81.09 7854568
    V-JEPA 80.79 7857640
    DELF 81.46 1361897
    %AbMILP 81.11 769769
    %CAE 81.54 3135976
    %EP$_{2}^{\mathrm{D_o}}$ 81.38 1360360
    %EP$_{8}^{\mathrm{D_o}}$ 81.48 1360360
    %EP$_{16}$ 81.54 1371112
    EP$_{32}$ 81.66 1371112
    %EP$_{64}^{\mathrm{D_o}}$ 81.43 1407976
};
\addlegendentry{$D_o = D_i$}

%-----------------------------------------------------------------
% D_o / 2 (Blue)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_{2}$ 80.90 681448
    EP$_{4}$ 81.13 682984
    EP$_{16}$ 81.27 692200
};
\addlegendentry{$D_o = D_i / 2$}

%-----------------------------------------------------------------
% D_o / 4 (Orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_{2}$ 80.54 341992
    EP$_{4}$ 80.71 343528
    EP$_{8}$ 80.86 346600
    EP$_{32}$ 81.00 365032
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% D_o / 8 (Red)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=purple,
    fill=purple,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_{2}$ 79.64 172264
    EP$_{16}$ 79.78 183016
};
\addlegendentry{$D_o = D_i / 8$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (842828, 78.53) % CBAM
    (769769, 81.11) % AbMILP
    (1950184, 81.56) % SimPool
    (3135976, 81.54) % CAE
    (3282664, 81.48) % CLIP
    (1949416, 81.32) % AIM
    %(2539240, 81.38) % MHCA
    (7854568, 80.59) % SigLIP
    (7860712, 80.76) % CaiT
};

\node[anchor=north, font=\tiny, yshift=1pt, xshift=8pt] at (842828, 78.53) {CBAM};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=12pt] at (769769, 81.11) {AbMILP};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (1950184, 81.56) {SimPool};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (3135976, 81.54) {CAE};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=7pt] at (3282664, 81.48) {CLIP};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=-2pt] at (1949416, 81.32) {AIM/MHCA};
%\node[anchor=north, font=\tiny, yshift=0pt, xshift=4pt] at (2539240, 81.38) {MHCA};
\node[anchor=north, font=\tiny, yshift=5pt, xshift=-11pt] at (7854568, 80.59) {SigLIP};
\node[anchor=north, font=\tiny, yshift=5pt, xshift=-9pt] at (7860712, 80.76) {CaiT};

%-----------------------------------------------------------------
% Pareto Front + Transparent Region
%-----------------------------------------------------------------
\path [name path=pareto]
    (769000, 78.95)
    -- (769769, 81.11)
    -- (1361897, 81.46)
    -- (1950184, 81.56)
    -- (12000000, 81.56); % Extends right to show region

% Upper boundary for filling
\path [name path=top]
    (12000000, 100) -- (12000000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% Pareto front line
\addplot[thick, dashed, blue, mark=none] coordinates {
    (769000, 78.95)
    (769769, 81.11)
    (1361897, 81.46)
    (1950184, 81.56)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k for various pooling methods. Each point is labeled with its corresponding method name positioned above the point. The blue-shaded area represents the dominated region.}
%\label{fig:accuracy_parameters_scatter_beitv2}
%\end{figure}

==> plots/capi_vitl_imagenet1k_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust width
        height=6cm,  % Adjust height
        xlabel={number of parameters},
        %ylabel={top-1 accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (BEiTv2 ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% D_o (black)
%-----------------------------------------------------------------


\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    [CLS] 81.5 1025000
    GAP 76.3 1025000
    %CBAM 73.21 1156172
    % CLIP 82.7 5427176
    % SigLIP 83.0 13618152
    %SimPool 78.09 3124200
    % AIM 83.1 3123176
    % CoCa 82.5 2406376
    % CaiT 82.7 13626344
    % ViT 83.2 13618152
    % V-JEPA 82.8 13622248
    % DELF 82.6 2077673
    AbMILP 82.4 1026025
    % CAE 82.7 5229544
    % \textcolor{pink}{CAPI} 82.9 4219880
    %EP$_2$ 82.78 2075624
    %EP$_4$ 83.09 2077672
    %EP$_8$ 83.20 2081768
    EP$_{16}$ 83.39 2089960
    EP$_{64}$ 83.69 2139112
    %EP$_{128}$ 83.50 2204648
};
\addlegendentry{$D_o = D_i$}
%-----------------------------------------------------------------
% D_o / 2 (Blue)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    %EP$_{2}$ 80.90 1039336
    %EP$_{4}$ 81.13 1041384
    EP$_{8}$ 83.13 1045480
    %EP$_{16}$ 83.37 1053672
    EP$_{64}$ 83.52 1151976
};
\addlegendentry{$D_o = D_i / 2$}

%-----------------------------------------------------------------
% D_o / 4 (Orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    %EP$_{2}$ 80.54 341992
    %EP$_{4}$ 80.71 343528
    EP$_{8}$ 82.76 527336
    %EP$_{16}$ 83.0 535528
    EP$_{64}$ 83.13 584680
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% D_o / 8 (Red)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=purple,
    fill=purple,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_{8}$ 82.68 268264
    %EP$_{16}$ 82.80 276456
    EP$_{64}$ 82.98 281064
};
\addlegendentry{$D_o = D_i / 8$}

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north west, yshift=1pt, xshift=-4pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    CoCa 82.5 2406376
    CLIP 82.7 5427176
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=0pt, xshift=-3pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    CAPI 82.9 4219880
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=1.5pt, xshift=-12pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    AIM/MHCA 83.1 3123176
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-5pt, xshift=-2pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    ViT 83.2 13618152
    V-JEPA 82.8 13622248
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south east, yshift=-6pt, xshift=1pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    SigLIP 83.0 13618152
    CaiT 82.7 13626344
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=2pt, xshift=1.5pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    DELF 82.6 2077673
    CAE 82.7 5229544
};
%-----------------------------------------------------------------
% Pareto Front + Transparent Region
%-----------------------------------------------------------------
\path [name path=pareto]
    (1025000, 75.0)
    (1025000, 76.3)
    -- (1025000, 81.5)
    -- (1026025, 82.4)
    -- (3123176, 83.1)
    -- (13618152, 83.2); % Extends right to show region

% Upper boundary for filling
\path [name path=top]
    (102500000, 83.2) -- (102500000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% Pareto front line
\addplot[thick, dashed, blue, mark=none] coordinates {
    (1025000, 76.3)
    (1025000, 81.5)
    (1026025, 82.4)
    (3123176, 83.1)
    (13618152, 83.2)
};

    \end{axis}
\end{tikzpicture}
%\caption{Accuracy (\%) vs. \# of parameters on IN-1k with CAPI ViT-L for various pooling methods.}
%\label{fig:accuracy_parameters_scatter_capi}
%\end{figure}

==> plots/capi_vitl_imagenet1k_colors_reb.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width
        height=4cm,  % Adjust height
        xlabel={number of parameters},
        ylabel={accuracy (\%)},
        xlabel style={font=\small},
        ylabel style={font=\small},
        x tick label style={font=\scriptsize},
        y tick label style={font=\scriptsize},
        %title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (BEiTv2 ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        ymin=76.0,
        ymax=83.5,
xlabel style={xshift=3pt, yshift=5pt},
ylabel style={xshift=5pt, yshift=-4pt},        
%         log ticks with fixed point,
        legend pos=south east,
        legend style={opacity=.7,font=\tiny,nodes={inner ysep=1pt}}
    ]

%-----------------------------------------------------------------
% D_o (black)
%-----------------------------------------------------------------


\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    [CLS] 81.5 1025000
    GAP 76.3 1025000
    %CBAM 73.21 1156172
    % CLIP 82.7 5427176
    % SigLIP 83.0 13618152
    %SimPool 78.09 3124200
    % AIM 83.1 3123176
    % CoCa 82.5 2406376
    % CaiT 82.7 13626344
    % ViT 83.2 13618152
    % V-Jepa 82.8 13622248
    % DELF 82.6 2077673
    AbMILP 82.4 1026025
    % CAE 82.7 5229544
    % \textcolor{pink}{CAPI} 82.9 4219880
    %EP$_2$ 78.60 2075624
    %EP$_4$ 78.80 2077672
    %EP$_8$ 83.2 2081768
    EP$_{16}$ 83.4 2089960
    %EP$_{64}$ 83.6 2139112
    %EP$_{128}$ 79.38 2204648
};
\addlegendentry{$D_o = D_i$}
%-----------------------------------------------------------------
% D_o / 2 (Blue)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    %EP$_{2}$ 80.90 1039336
    %EP$_{4}$ 81.13 1041384
    EP$_{16}$ 83.3 1053672
};
\addlegendentry{$D_o = D_i / 2$}

%-----------------------------------------------------------------
% D_o / 4 (Orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    %EP$_{2}$ 80.54 341992
    %EP$_{4}$ 80.71 343528
    %EP$_{8}$ 80.86 346600
    EP$_{16}$ 83.0 535528
    %EP$_{32}$ 80.93 365032
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% D_o / 8 (Red)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=purple,
    fill=purple,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    %EP$_{2}$ 79.64 172264
    EP$_{16}$ 82.8 276456
};
\addlegendentry{$D_o = D_i / 8$}

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north west, yshift=3pt, xshift=-1pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    CoCa 82.5 2406376
    CLIP 82.7 5427176
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=0pt, xshift=-3pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    AIM 83.1 3123176
    \textcolor{teal}{CAPI} 82.9 4219880
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south west, yshift=-5pt, xshift=-2pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    ViT 83.2 13618152
    V-Jepa 82.8 13622248
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south east, yshift=-6pt, xshift=1pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    SigLIP 83.0 13618152
    CaiT 82.7 13626344
};

\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=north east, yshift=2pt, xshift=1.5pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    DELF 82.6 2077673
    CAE 82.7 5229544
};
%-----------------------------------------------------------------
% Pareto Front + Transparent Region
%-----------------------------------------------------------------
\path [name path=pareto]
    (1025000, 75.0)
    (1025000, 76.3)
    -- (1025000, 81.5)
    -- (1026025, 82.4)
    -- (3123176, 83.1)
    -- (13618152, 83.2); % Extends right to show region

% Upper boundary for filling
\path [name path=top]
    (102500000, 83.2) -- (102500000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% Pareto front line
\addplot[thick, dashed, blue, mark=none] coordinates {
    (1025000, 76.3)
    (1025000, 81.5)
    (1026025, 82.4)
    (3123176, 83.1)
    (13618152, 83.2)
};

    \end{axis}
\end{tikzpicture}
%\caption{Accuracy (\%) vs. \# of parameters on IN-1k with CAPI ViT-L for various pooling methods.}
%\label{fig:accuracy_parameters_scatter_capi}
%\end{figure}

==> plots/cls_pos_entropy.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=8cm, 
  height=6.5cm,
  xlabel={cls-pos entropy [Last block]},
  ylabel={$\Delta$acc (EP--LP)},
  ymode=log,
  grid=both,
  major grid style={opacity=0.9, solid},
  minor grid style={opacity=0.5, dashed},
  tick label style={/pgf/number format/fixed},
  xmin=3.0, xmax=5.15,
  ymin=0.2, ymax=20,
  ytick={0.2,0.5,1,2,5,10,20},
  yticklabels={0.2,0.5,1,2,5,10,20},
  enlargelimits=true
]

% --- Group 1: MAE / BEiT / SimMIM (blue) ---
\addplot[
  only marks, 
  mark=*,
  mark options={fill=blue, draw=blue},
  mark size=1.5pt,
  point meta=explicit symbolic,
  nodes near coords,
  every node near coord/.append style={font=\tiny},
] table [x=lb, y=da, meta=label] {
label       lb            da
MAE-S       4.704779148   17.2
MAE-B       5.025508881    7.9
MAE-L       5.022124767    3.3
BEITv2-B    4.411777973    2.7
Simmim-B    4.381152153   13.6
};

\addplot[
    only marks, 
    mark=*,
    mark options={fill=orange, draw=orange},
    mark size=1.5pt,
] 
coordinates {
(4.561107159, 0.5) % DINO-B
(4.678779125, 0.5) % iBOT-B
(4.045470715, 0.8) % DINOv2-B
(3.215338707, 0.4) % DINOv2-L
(3.811172009, 0.4) % DINOv3-B
(3.167710543, 0.5) % DINOv3-L
(3.499635935, 0.5) % Franca-L
};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=-10pt] at (axis cs:4.561107159, 0.5) {DINO-B};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=10pt] at (axis cs:4.678779125, 0.5) {iBOT-B};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (axis cs:4.045470715, 0.8) {DINOv2-B};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (axis cs:3.215338707, 0.4) {DINOv2-L};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (axis cs:3.811172009, 0.4) {DINOv3-B};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=-10pt] at (axis cs:3.167710543, 0.5) {DINOv3-L};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (axis cs:3.499635935, 0.5) {Franca-L};

\addplot[
    only marks, 
    mark=*,
    mark options={fill=green!50!black, draw=green!50!black},
    mark size=1.5pt,
] 
coordinates {
    (3.558964968, 1.1) % CLIP-L 
    (3.876938343, 0.2) % SigLIP-L
    (3.561566353, 0.2) % SigLIP2-L
};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (axis cs:3.558964968, 1.1) {CLIP-L};
\node[anchor=north west, font=\tiny, yshift=0pt, xshift=-2pt] at (axis cs:3.876938343, 0.2) {SigLIP-L};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (axis cs:3.561566353, 0.2) {SigLIP2-L};

\end{axis}
\end{tikzpicture}

==> plots/cls_pos_entropy_bubbles.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.98\textwidth, height=7cm,
  xlabel={\cls $\rightarrow$ patch tokens entropy (last block)},
  ylabel={LP},
  xmin=3.0, xmax=5.1,
  ymin=39, ymax=90,
  grid=both,
  % colormap/viridis,
  colormap/Blues-9,
  colorbar,
  colorbar style={title={EP}},
  point meta min=64, point meta max=88,
]

% 1) BUBBLES (color = EP, size = Delta)
\addplot[
  scatter, only marks,
  scatter src=explicit,
  scatter/use mapped color={draw=mapped color, fill=mapped color, fill opacity=0.8}, % <-- color fix
  mark=*,
  visualization depends on={\thisrow{Delta}\as\perpointmarksize},
  scatter/@pre marker code/.append code={
    \pgfmathsetmacro{\ms}{2.0 + 1.2*\perpointmarksize} % size from Δacc
    \pgfplotsset{mark size=\ms}
  },
]
table[
  x=Entropy, y=LP, meta=EP,
  row sep=\\,
]{
Model        Entropy       LP    EP    Delta \\
MAE-S        4.704779148   47.4  64.6  17.2 \\
MAE-B        5.025508881   67.7  75.6   7.9 \\
MAE-L        5.022124767   76.0  79.3   3.3 \\
BEITv2-B     4.411777973   79.0  81.7   2.7 \\
Simmim-B     4.381152153   51.5  65.1  13.6 \\
CAPI-L       3.738756180   81.5  83.6   2.1 \\
DINO-B       4.561107159   77.3  77.8   0.5 \\
iBOT-B       4.678779125   78.7  79.2   0.5 \\
DINOv2-B     4.045470715   83.2  84.0   0.8 \\
DINOv2-L     3.215338707   85.2  85.6   0.4 \\
DINOv3-B     3.811172009   84.0  84.4   0.4 \\
DINOv3-L     3.167710543   86.6  87.1   0.5 \\
Franca-L     3.499635935   83.8  84.3   0.5 \\
CLIP-L       3.558964968   82.3  83.4   1.1 \\
};
% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:4.7048,47.4) {MAE-S};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:5.0255,67.7) {MAE-B};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:5.0221,76.0) {MAE-L};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:4.4118,79.0) {BEITv2-B};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:4.3812,51.5) {Simmim-B};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:3.7388,81.5) {CAPI-L};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:4.5611,77.3) {DINO-B};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:4.6788,78.7) {iBOT-B};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:4.0455,83.2) {DINOv2-B};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:3.2153,85.2) {DINOv2-L};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:3.8112,84.0) {DINOv3-B};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:3.1677,86.6) {DINOv3-L};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:3.4996,83.8) {Franca-L};

% \node[
%   font=\scriptsize,
%   fill=white, fill opacity=0.75, text opacity=1,
%   inner sep=1pt,
%   anchor=south
% ] at (axis cs:3.5590,82.3) {CLIP-L};

% 2) LABELS (overlay; text from meta=Model)
% \addplot[
%   only marks, mark=none, forget plot,
%   nodes near coords,
%   nodes near coords={\pgfplotspointmeta},
%   nodes near coords style={
%     font=\scriptsize, yshift=2pt,
%     fill=white, fill opacity=0.75, text opacity=1, inner sep=1pt
%   },
%   point meta=explicit symbolic,
% ]
% table[
%   x=Entropy, y=LP, meta=Model,
%   row sep=\\,
% ]{
% Model        Entropy       LP    EP    Delta \\
% MAE-S        4.704779148   47.4  64.6  17.2 \\
% MAE-B        5.025508881   67.7  75.6   7.9 \\
% MAE-L        5.022124767   76.0  79.3   3.3 \\
% BEITv2-B     4.411777973   79.0  81.7   2.7 \\
% Simmim-B     4.381152153   51.5  65.1  13.6 \\
% CAPI-L       3.738756180   81.5  83.6   2.1 \\
% DINO-B       4.561107159   77.3  77.8   0.5 \\
% iBOT-B       4.678779125   78.7  79.2   0.5 \\
% DINOv2-B     4.045470715   83.2  84.0   0.8 \\
% DINOv2-L     3.215338707   85.2  85.6   0.4 \\
% DINOv3-B     3.811172009   84.0  84.4   0.4 \\
% DINOv3-L     3.167710543   86.6  87.1   0.5 \\
% Franca-L     3.499635935   83.8  84.3   0.5 \\
% CLIP-L       3.558964968   82.3  83.4   1.1 \\
% };

% --- LABELS overlay (put this AFTER the bubble addplot) ---
\addplot[
  only marks, mark=none, forget plot,
  point meta=explicit symbolic,          % use Model as text
  nodes near coords,                      % actually draw labels
  % pull per-point shifts from table columns:
  visualization depends on={value \thisrow{XSHIFT}\as\labx},
  visualization depends on={value \thisrow{YSHIFT}\as\laby},
  % apply those shifts to each node:
  every node near coord/.append style={
    xshift=\labx pt, yshift=\laby pt,
    font=\tiny,
    fill=white, draw=none, text=black, fill opacity=0.75, text opacity=1, inner sep=1pt,
  },
]
table[
  x=Entropy, y=LP, meta=Model,
  row sep=\\,
]{
Model        Entropy       LP    EP    Delta  XSHIFT YSHIFT \\
MAE-S        4.704779148   47.4  64.6  17.2   0      0 \\
MAE-B        5.025508881   67.7  75.6   7.9   0      8 \\
MAE-L        5.022124767   76.0  79.3   3.3   0      4 \\
BEITv2-B     4.411777973   79.0  81.7   2.7   0      4 \\
Simmim-B     4.381152153   51.5  65.1  13.6   0      0 \\
CAPI-L       3.738756180   81.5  83.6   2.1   0    -10 \\
DINO-B       4.561107159   77.3  77.8   0.5   0     -8 \\
iBOT-B       4.678779125   78.7  79.2   0.5   0      2 \\
DINOv2-B     4.045470715   83.2  84.0   0.8   0      2 \\
DINOv2-L     3.215338707   85.2  85.6   0.4   0     -8 \\
DINOv3-B     3.811172009   84.0  84.4   0.4   0      2 \\
DINOv3-L     3.167710543   86.6  87.1   0.5   0      2 \\
Franca-L     3.499635935   83.8  84.3   0.5   0      2 \\
CLIP-L       3.558964968   82.3  83.4   1.1   0     -8 \\
};

\end{axis}
\end{tikzpicture}

==> plots/comparison_pretrained.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=7cm,
  ymin=15, ymax=90,
  ymin=15, ymax=90,
  ytick={15,30,50,60,70,80,90},        % show more ticks near the cluster
  minor y tick num=4,
  y grid style={draw=gray!30},
  every axis plot/.append style={only marks, mark size=2pt},  % larger marks
  ymajorgrids,
  ylabel={Top-1 accuracy (\%)},
  xlabel={Method \& Architecture},
  xlabel style={at={(axis description cs:0.5,-0.35)}, anchor=north}, % push label below ticks
  enlarge x limits=0.02,
  symbolic x coords={
    MAE~ViT-S,
    MAE~ViT-B,
    MAE~ViT-L,
    BEiTv2~ViT-B,
    SimMIM~ViT-B,
    CAPI~ViT-L,
    DINO~ViT-B,
    iBOT~ViT-B,
    DINOv2~ViT-B,
    DINOv2~ViT-L,
    Franca~ViT-L,
    DINOv3~ViT-B,
    DINOv3~ViT-L,
    CLIP~ViT-L,
    SigLIP~ViT-L,
    SigLIP2~ViT-L,
    AIMv2~ViT-L
  },
  xtick=data,
  xticklabel style={rotate=55, anchor=east, font=\tiny}, % keep small
  legend style={
      at={(0.98,0.5)}, % slightly inside the right edge
      anchor=east,
      font=\scriptsize,
      row sep=2pt,
      inner xsep=3pt,
      inner ysep=2pt,
      fill=white, fill opacity=0.85, draw=black % optional backdrop
  },
  every axis plot/.append style={only marks, mark size=1.5pt} % small markers by default
]
\addplot[draw=none, mark=none, forget plot] coordinates {
 (MAE~ViT-S,0) (MAE~ViT-B,0) (MAE~ViT-L,0)
 (BEiTv2~ViT-B,0) (SimMIM~ViT-B,0) (CAPI~ViT-L,0)
 (DINO~ViT-B,0) (iBOT~ViT-B,0)
 (DINOv2~ViT-B,0) (DINOv2~ViT-L,0) (Franca~ViT-L,0)
 (DINOv3~ViT-B,0) (DINOv3~ViT-L,0) (CLIP~ViT-L,0)
 (SigLIP~ViT-L,0) (SigLIP2~ViT-L,0) (AIMv2~ViT-L,0)
};
% k-NN  
\addplot[color=magenta!80!black, mark=*] coordinates {
  (MAE~ViT-B, 46.1)
  (BEiTv2~ViT-B, 74.8)
  (SimMIM~ViT-B, 15.1)
  (CAPI~ViT-L, 76.7)
  (DINO~ViT-B, 76.1)
  (iBOT~ViT-B, 77.0)
  (DINOv2~ViT-B, 81.8)
  (CLIP~ViT-L, 77.2)
  (SigLIP~ViT-L, 83.7)
  (SigLIP2~ViT-L, 84.4)
};
\addlegendentry{k-NN}

% LP  
\addplot[color=orange!80!black, mark=square*] coordinates {
  (MAE~ViT-S, 47.4)
  (MAE~ViT-B, 67.7)
  (MAE~ViT-L, 76.0)
  (BEiTv2~ViT-B, 79.0)
  (SimMIM~ViT-B, 51.5)
  (CAPI~ViT-L, 81.5)
  (DINO~ViT-B, 78.2)
  (iBOT~ViT-B, 78.7)
  (DINOv2~ViT-B, 83.2)
  (DINOv2~ViT-L, 85.2)
  (Franca~ViT-L, 83.8)
  (DINOv3~ViT-B, 84.0)
  (DINOv3~ViT-L, 86.6)
  (CLIP~ViT-L, 82.3)
  (SigLIP~ViT-L, 85.9)
  (SigLIP2~ViT-L, 86.9)
  (AIMv2~ViT-L, 84.8)
};
\addlegendentry{LP}

% EP  
\addplot[
  color=blue,
  mark=triangle*,
  mark size=2pt,
  mark options={fill=blue, draw=blue}
] coordinates {
  (MAE~ViT-S, 64.6)
  (MAE~ViT-B, 75.6)
  (MAE~ViT-L, 79.3)
  (BEiTv2~ViT-B, 81.7)
  (SimMIM~ViT-B, 65.1)
  (CAPI~ViT-L, 83.6)
  (DINO~ViT-B, 78.7)
  (iBOT~ViT-B, 79.2)
  (DINOv2~ViT-B, 84.0)
  (DINOv2~ViT-L, 85.6)
  (Franca~ViT-L, 84.3)
  (DINOv3~ViT-B, 84.4)
  (DINOv3~ViT-L, 87.1)
  (CLIP~ViT-L, 83.4)
  (AIMv2~ViT-L, 85.9)
};
\addlegendentry{EP}

% FT  
\addplot[
  color=cyan!70!black,
  mark=diamond*,
  mark size=2pt,
  mark options={fill=cyan!70!black, draw=cyan!70!black}
] coordinates {
  (MAE~ViT-S, 80.6)
  (MAE~ViT-B, 83.6)
  (MAE~ViT-L, 85.9)
  (BEiTv2~ViT-B, 85.0)
  (SimMIM~ViT-B, 83.8)
  (DINO~ViT-B, 82.8)
  (iBOT~ViT-B, 84.0)
  };
\addlegendentry{FT}

\end{axis}
\end{tikzpicture}


==> plots/delta_acc_vs_entropy.tex <==
\begin{tikzpicture}
    \begin{axis}[
width=4cm, height=4cm,
        grid=both,
        xlabel={entropy},    
        legend pos=south west,
        legend style={
            font=\tiny,
            row sep=0pt,
            inner xsep=2pt,
            inner ysep=0.5pt,
            nodes={scale=0.9, transform shape}
            },
        % Define custom colors
        cycle list={
            {cyan!70!black}, % AIM (Teal)
            {orange!80!black}, % EP (Deep Orange)
            {magenta!80!black} % V-Jepa (Dark Magenta)
        }
    ]

    % AIM (Teal/Blue)
    \addplot[only marks, color=cyan!70!black, mark=*] coordinates {
        (5.43168, 1.120) (5.22279, 1.674) (5.12907, 1.760) (5.54051, 0.964) 
        (5.22057, 1.460) (5.19683, 1.634) (5.70033, 0.668) (5.66339, 0.838) 
        (5.44345, 1.066) (5.45223, 0.952) (5.38595, 1.460) (4.76420, 2.308)
    };
    \addlegendentry{AIM}

    % EP (Deep Orange)
    \addplot[only marks, color=orange!80!black, mark=square*] coordinates {
        (5.59843, 0.824) (5.60367, 0.896) (5.08845, 1.922) (4.65599, 1.752) 
        (5.60393, 0.948) (5.37573, 1.040) (5.20931, 1.512) (5.24228, 1.426) 
        (5.46595, 1.068) (5.07543, 1.450) (5.15721, 1.270) (4.94809, 1.604)
    };
    \addlegendentry{EP}

    % V-Jepa (Dark Magenta)
    \addplot[only marks, color=magenta!80!black, mark=triangle*] coordinates {
        (5.47964, 1.864) (5.63809, 1.256) (5.36647, 1.352) (5.44121, 1.124) 
        (5.75248, 0.538) (5.27593, 2.080) (5.50275, 1.250) (5.00644, 1.744) 
        (5.31168, 1.864) (5.49079, 1.380) (5.14293, 2.378) (5.76049, 0.370)
    };
    \addlegendentry{V-JEPA}

    \addplot[dashed, color=gray] coordinates { (4.5, 0) (5.8, 0) }; % Reference line at Δacc1 = 0

    \end{axis}
\end{tikzpicture}

==> plots/delta_acc_vs_entropy_varying_clf.tex <==
\begin{tikzpicture}
    \begin{axis}[
width=4cm, height=4cm,
        %xlabel={Entropy},
        %ylabel={$\Delta$acc1 (Baseline acc1 - acc1)},
        %title={Entropy vs. $\Delta$acc1 for EP D, EP D/4, and EP D/2},
        xlabel={entropy},            
        grid=both,
        legend pos=south west,
        legend style={
            font=\tiny,
            row sep=0pt,
            inner xsep=2pt,
            inner ysep=0.5pt,
            nodes={scale=0.9, transform shape}
            }
    ]

    % EP D (Blue)
    \addplot[only marks, color=blue, mark=*] coordinates {
        (5.64549, 1.382) (5.60842, 1.682) (4.93765, 3.042) (5.61278, 1.628)
        (5.21849, 2.466) (5.41558, 1.988) (4.99797, 2.928) (5.01118, 2.398)
    };
    \addlegendentry{$D_o = D_i$}

    % EP D/2 (Purple)
    \addplot[only marks, color=purple, mark=triangle*] coordinates {
        (5.56017, 2.004) (5.40978, 2.360) (5.02644, 2.568) (5.16251, 2.688)
        (5.68091, 1.750) (5.68105, 1.516) (5.47525, 2.178) (5.72602, 1.478)
    };
    \addlegendentry{$D_o = D_i / 2$}

    % EP D/4 (Orange)
    \addplot[only marks, color=brown!60!orange, mark=square*] coordinates {
        (5.23622, 2.936) (5.80825, 1.690) (5.73023, 1.796) (5.66501, 2.006)
        (5.64199, 2.168) (5.53140, 2.344) (5.61468, 2.068) (5.46096, 2.826)
    };
    \addlegendentry{$D_o = D_i / 4$}

    \addplot[dashed, color=gray] coordinates { (4.9, 0) (5.9, 0) }; % Reference line at Δacc1 = 0

    \end{axis}
\end{tikzpicture}

==> plots/delta_acc_vs_loc.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=4cm, height=4cm,
        ylabel={$\Delta$ accuracy},
        xlabel={localization},      
        grid=both,
        legend pos=south east,
        legend style={
            font=\tiny,
            row sep=0pt,
            inner xsep=2pt,
            inner ysep=0.5pt,
            nodes={scale=0.9, transform shape}
            },
        % Define custom colors
        cycle list={
            {cyan!70!black}, % AIM (Teal)
            {orange!80!black}, % EP (Deep Orange)
            {magenta!80!black} % V-Jepa (Dark Magenta)
        }
    ]

    % AIM (Teal/Blue)
    \addplot[only marks, color=cyan!70!black, mark=*] coordinates {
        (0.895, 1.120) (0.94571, 1.674) (0.95662, 1.760) (0.88158, 0.964) (0.93466, 1.460) (0.94453, 1.634)
        (0.76658, 0.668) (0.79474, 0.838) (0.87887, 1.066) (0.88662, 0.952) (0.88496, 1.460) (0.96872, 2.308)
    };
    \addlegendentry{AIM}

    % EP (Deep Orange)
    \addplot[only marks, color=orange!80!black, mark=square*] coordinates {
        (0.76840, 0.824) (0.83402, 0.896) (0.93551, 1.922) (0.99174, 1.752) (0.84595, 0.948) (0.86708, 1.040)
        (0.92411, 1.512) (0.93061, 1.426) (0.86252, 1.068) (0.93495, 1.450) (0.94457, 1.270) (0.97862, 1.604)
    };
    \addlegendentry{EP}

    % V-Jepa (Dark Magenta)
    \addplot[only marks, color=magenta!80!black, mark=triangle*] coordinates {
        (0.91864, 1.864) (0.87630, 1.256) (0.93334, 1.352) (0.93241, 1.124) (0.79426, 0.538) (0.96196, 2.080)
        (0.91032, 1.250) (0.98784, 1.744) (0.96148, 1.864) (0.91404, 1.380) (0.97769, 2.378) (0.76384, 0.370)
    };
    \addlegendentry{V-JEPA}

    \addplot[dashed, color=gray] coordinates { (0.75, 0) (1.05, 0) }; % Reference line at Δacc1 = 0

    \end{axis}
\end{tikzpicture}

==> plots/delta_acc_vs_loc_varying_clf.tex <==
\begin{tikzpicture}
    \begin{axis}[
width=4cm, height=4cm,
        %xlabel={Localization (Adjusted)},
        %ylabel={$\Delta$acc1 (Baseline acc1 - acc1)},
        %title={Localization vs. $\Delta$acc1 for EP D, EP D/4, and EP D/2},
        xlabel={localization},    
        grid=both,
        legend pos=south east,
        legend style={
            font=\tiny,
            row sep=0pt,
            inner xsep=2pt,
            inner ysep=0.5pt,
            nodes={scale=0.9, transform shape}
            }
    ]

    % EP D (Blue)
    \addplot[only marks, color=blue, mark=*] coordinates {
        (0.84203, 1.382)
        (0.81963, 1.682)
        (0.98276, 3.042)
        (0.87578, 1.628)
        (0.94905, 2.466)
        (0.90010, 1.988)
        (0.96586, 2.928)
        (0.98257, 2.398)
    };
    \addlegendentry{$D_o = D_i$}

    % EP D/2 (Purple)
    \addplot[only marks, color=purple, mark=triangle*] coordinates {
        (0.92017, 2.004)
        (0.94754, 2.360)
        (0.98200, 2.568)
        (0.97869, 2.688)
        (0.83448, 1.750)
        (0.89494, 1.516)
        (0.95120, 2.178)
        (0.87708, 1.478)
    };
    \addlegendentry{$D_o = D_i / 2$}

    % EP D/4 (Orange)
    \addplot[only marks, color=brown!60!orange, mark=square*] coordinates {
        (0.97872, 2.936)
        (0.87572, 1.690)
        (0.92744, 1.796)
        (0.93330, 2.006)
        (0.93970, 2.168)
        (0.94548, 2.344)
        (0.92897, 2.068)
        (0.95090, 2.826)
    };
    \addlegendentry{$D_o = D_i / 4$}

    \addplot[dashed, color=gray] coordinates { (0.75, 0) (1.0, 0) }; % Reference line at Δacc1 = 0

    \end{axis}
\end{tikzpicture}

==> plots/lora_all_layers.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm,
        height=6cm,
        xlabel={number of parameters},
        %ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
        xtick={250000,500000,1000000,2000000},
        xticklabels={$2.5\cdot10^5$, $5\cdot10^5$, $10^6$, $2\cdot10^6$},
        legend pos=south west,
        legend style={font=\tiny}
    ]

%------------------------------------------------------------
% BASELINE POOLINGS (BLACK)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    forget plot,
]
coordinates {
    (769000, 67.66)   % [CLS]
    (769769, 71.74)   % AbMILP
    (1361897, 72.86)  % DELF
    (1949416, 75.18)  % AIM
};

% Labels for baseline poolings
\node[anchor=north, font=\tiny] at (axis cs:769000, 67.66) {[CLS]};
\node[anchor=north, font=\tiny] at (axis cs:769769, 71.74) {AbMILP};
\node[anchor=north, font=\tiny] at (axis cs:1361897, 72.86) {DELF};
\node[anchor=south, font=\tiny] at (axis cs:1949416, 75.18) {AIM};

%------------------------------------------------------------
% EP PARETO POINTS (BLACK)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    forget plot,
]
coordinates {
    (207592, 70.27)   % EP eighth
    (389608, 72.88)   % EP quarter
    (753640, 74.86)   % EP half
    (1395688, 75.58)  % EP full
};

% Labels for EP points
\node[anchor=north, font=\tiny] at (axis cs:207592, 70.27) {EP$^{D_i/8}$};
\node[anchor=north, font=\tiny] at (axis cs:389608, 72.88) {EP$^{D_i/4}$};
\node[anchor=south, font=\tiny] at (axis cs:753640, 74.86) {EP$^{D_i/2}$};
\node[anchor=south, font=\tiny] at (axis cs:1395688, 75.58) {EP$^{D_i}$};


%------------------------------------------------------------
% BitFit (ORANGE)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange!80!black,
    fill=orange!80!black,
    mark size=1.5pt,
]
coordinates {
    (975824, 74.71)   % BitFit
};
\addlegendentry{BitFit}

% \node[anchor=south, font=\tiny] at (axis cs:975824, 74.71) {BitFit};

%------------------------------------------------------------
% LoRA: All Layers (GREEN)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=green!60!black,
    fill=green!60!black,
    mark size=1.5pt,
]
coordinates {
    (916456, 74.29)   % LoRA_Qall
    (916456, 74.49)   % LoRA_Kall
    (916456, 74.89)   % LoRA_Vall
    (1063912, 74.96)  % LoRA_QKall
    (1211368, 76.01)  % LoRA_QKV_all
    (1358824, 76.36)  % LoRA_QKVO_all
    (1063912, 74.62)  % LoRA_Qall_rho16
    (1358824, 75.05)  % LoRA_QKall_rho16
    (1653736, 76.46)  % LoRA_QKVall_rho16
    (1948648, 76.72)  % LoRA_QKVOall_rho16
    % (3128296, 77.06)  % LoRA_QKVOall_rho32
    % (5487592, 77.18)  % LoRA_QKVOall_rho64
};
\addlegendentry{LoRA on all Layers}

% \node[anchor=north, font=\tiny] at (axis cs:916456, 74.29) {LoRA\_Qall};
% \node[anchor=north, font=\tiny] at (axis cs:916456, 74.49) {LoRA\_Kall};
% \node[anchor=south, font=\tiny] at (axis cs:916456, 74.89) {LoRA\_Vall};

% \node[anchor=north, font=\tiny] at (axis cs:1063912, 74.96) {LoRA\_QKall};
% \node[anchor=south, font=\tiny] at (axis cs:1211368, 76.01) {LoRA\_QKV\_all};
% \node[anchor=south, font=\tiny] at (axis cs:1358824, 76.36) {LoRA\_QKVO\_all};

% \node[anchor=north, font=\tiny] at (axis cs:1063912, 74.62) {LoRA\_Qall\_r16};
% \node[anchor=north, font=\tiny] at (axis cs:1358824, 75.05) {LoRA\_QKall\_r16};
% \node[anchor=south, font=\tiny] at (axis cs:1653736, 76.46) {LoRA\_QKVall\_r16};
% \node[anchor=south, font=\tiny] at (axis cs:1948648, 76.72) {LoRA\_QKVOall\_r16};

% \node[anchor=south, font=\tiny] at (axis cs:3128296, 77.06) {LoRA\_QKVOall\_ρ32};
% \node[anchor=south, font=\tiny] at (axis cs:5487592, 77.18) {LoRA\_QKVOall\_ρ64};

%------------------------------------------------------------
% BitFit + EP Hybrid (BLACK)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=brown,
    fill=brown,
    mark size=1.5pt,
]
coordinates {
    (1590224, 77.28)   % BitFit + EP_full_32
    (911312,  77.02)   % BitFit + EP_d2_32
    (571856,  75.41)   % BitFit + EP_d4_32
    (402128,  73.54)   % BitFit + EP_d8_32
};
\addlegendentry{BitFit+EP}

% Labels
% \node[anchor=south, font=\tiny] at (axis cs:1590224, 77.28) {BitFit+EPfull32};
% \node[anchor=south, font=\tiny] at (axis cs:911312, 77.02)  {BitFit+EPd2\_32};
% \node[anchor=north, font=\tiny] at (axis cs:571856, 75.41)  {BitFit+EPd4\_32};
% \node[anchor=north, font=\tiny] at (axis cs:402128, 73.54)  {BitFit+EPd8\_32};

%------------------------------------------------------------
% Hybrid LoRA + EP (BLACK)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=purple,
    fill=purple,
    mark size=1.5pt,
]
coordinates {
    (1530856, 77.23)   % LoRA_Vall + EP_full_32
    (1825768, 77.52)   % LoRA_QKVall + EP_full_32
    % (1973224, 77.51)   % LoRA_QKVOall + EP_full_32
    
    (851944,  76.99)   % LoRA_Vall + EP_half_32
    (512488,  75.84)   % LoRA_Vall + EP_quarter_32
    (342760,  74.17)   % LoRA_Vall + EP_d8_32
    (251752,  71.99)   % LoRA_Vall + EP_d16_24
};
\addlegendentry{LoRA+EP}

% Labels
% \node[anchor=south, font=\tiny] at (axis cs:1530856, 77.23) {Vall+EPfull32};
% \node[anchor=south, font=\tiny] at (axis cs:1825768, 77.52) {QKVall+EPfull32};
% \node[anchor=south, font=\tiny] at (axis cs:1973224, 77.51) {QKVOall+EPfull32};

% \node[anchor=south, font=\tiny] at (axis cs:851944, 76.99)  {Vall+EPhalf32};
% \node[anchor=south, font=\tiny] at (axis cs:512488, 75.84)  {Vall+EPquarter32};
% \node[anchor=north, font=\tiny] at (axis cs:342760, 74.17)  {Vall+EPd8\_32};
% \node[anchor=north, font=\tiny] at (axis cs:251752, 71.99)  {Vall+EPd16\_24};

%------------------------------------------------------------
% OLD PARETO CURVE (BLUE DASHED)
%------------------------------------------------------------
\addplot[
    thick,
    dashed,
    blue,
    mark=none
]
coordinates {
    (769000, 67.66)
    (769769, 71.74)
    (1361897, 72.86)
    (1949416, 75.18)
};
\addlegendentry{Baseline Pareto}

%------------------------------------------------------------
% NEW EP PARETO CURVE (ORANGE DASHED)
%------------------------------------------------------------
\addplot[
    thick,
    dashed,
    orange,
    mark=none
]
coordinates {
    (207592, 70.27)
    (389608, 72.88)
    (753640, 74.86)
    (1395688, 75.58)
};
\addlegendentry{EP Pareto}

%------------------------------------------------------------
% BitFit + EP Pareto (BROWN DASHED)
%------------------------------------------------------------
\addplot[
    thick,
    dashed,
    brown,
    mark=none,
]
coordinates {
    (402128, 73.54)
    (571856, 75.41)
    (911312, 77.02)
    (1590224, 77.28)
};
% \addlegendentry{BitFit+EP Pareto}

%------------------------------------------------------------
% Hybrid LoRA+EP Pareto curve (PURPLE)
%------------------------------------------------------------
\addplot[
    thick,
    dashed,
    purple,
    mark=none
]
coordinates {
    (251752, 71.99)
    (342760, 74.17)
    (512488, 75.84)
    (851944, 76.99)
    (1530856, 77.23)
    (1825768, 77.52)
    % (1973224, 77.51)
};
% \addlegendentry{LoRA+EP Pareto}

    \end{axis}
\end{tikzpicture}


==> plots/lora_merged.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=11cm,
        height=6.1cm,
        xlabel={number of parameters},
        ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
        xtick={250000,500000,1000000,2000000},
        xticklabels={$2.5\cdot10^5$, $5\cdot10^5$, $10^6$, $2\cdot10^6$},
          legend style={
            font=\scriptsize,
            at={(1.37,0.00)},   % (x,y) position
            anchor=south east,  % which corner of the legend sits at that point
          },
    ]

% HELPER
\pgfplotsset{
  starx legend/.style={
    legend image code/.code={
      \draw[mark=*, mark size=1.5pt, draw=orange, fill=orange]
        plot coordinates {(0.3cm,0cm)};
      \draw[mark=x, mark size=3.5pt, draw=orange]
        plot coordinates {(0.3cm,0cm)};
    },
  },
}

%------------------------------------------------------------
% BASELINE POOLINGS (BLUE POINTS)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    %forget plot,
]
coordinates {
    (769000, 67.66)   % [CLS]
    (769769, 71.74)   % AbMILP
    (1361897, 72.86)  % DELF
    (1949416, 75.18)  % AIM
};

% Labels for baseline poolings
\node[anchor=north, font=\tiny] at (axis cs:769000, 67.66) {[CLS]};
\node[anchor=north, font=\tiny] at (axis cs:769769, 71.74) {AbMILP};
\node[anchor=north, font=\tiny] at (axis cs:1361897, 72.86) {DELF};
\node[anchor=south, font=\tiny] at (axis cs:1949416, 75.18) {AIM};

\addlegendentry{Baseline probings}

%------------------------------------------------------------
% OLD PARETO CURVE (BLUE DASHED)
%------------------------------------------------------------
\addplot[
    thick,
    dashed,
    blue,
    mark=none
]
coordinates {
    (769000, 67.66)
    (769769, 71.74)
    (1361897, 72.86)
    (1949416, 75.18)
};
\addlegendentry{Baseline Pareto}

%------------------------------------------------------------
% EP PARETO POINTS (ORANGE POINTS)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    %forget plot,
]
coordinates {
    (207592, 70.27)   % EP eighth
    (389608, 72.88)   % EP quarter
    (753640, 74.86)   % EP half
    (1395688, 75.58)  % EP full
};

% Labels for EP points
\node[anchor=north, font=\tiny] at (axis cs:207592, 70.27) {EP$^{D_i/8}$};
\node[anchor=north, font=\tiny] at (axis cs:389608, 72.88) {EP$^{D_i/4}$};
\node[anchor=south, font=\tiny] at (axis cs:753640, 74.86) {EP$^{D_i/2}$};
\node[anchor=south, font=\tiny] at (axis cs:1395688, 75.58) {EP$^{D_i}$};

\addlegendentry{EP at various $D_o$}

%------------------------------------------------------------
% NEW EP PARETO CURVE (ORANGE DASHED)
%------------------------------------------------------------
\addplot[
    thick,
    dashed,
    orange,
    mark=none
]
coordinates {
    (207592, 70.27)
    (389608, 72.88)
    (753640, 74.86)
    (1395688, 75.58)
};
\addlegendentry{EP Pareto}


%------------------------------------------------------------
% LoRA Layer 4 (RED)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=x,
    draw=red,
    fill=red,
    mark size=2.0pt,
]
coordinates {
    (781288, 69.11)
    (781288, 69.09)
    (781288, 70.99)
    (793576, 69.23)
    (805864, 71.48)
    (818152, 71.94)
    (867304, 71.89)
    (965608, 72.31)
    (1162216, 72.27)
};
\addlegendentry{LoRA at layer 4}

%------------------------------------------------------------
% LoRA Layer 8 (CYAN)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=x,
    draw=cyan,
    fill=cyan,
    mark size=2.0pt,
]
coordinates {
    (781288, 70.00)
    (781288, 69.70)
    (781288, 71.89)
    (793576, 70.25)
    (805864, 72.83)
    (818152, 72.84)
    (867304, 73.31)
    (965608, 73.52)
    (1162216, 73.73)
};
\addlegendentry{LoRA at layer 8}

%------------------------------------------------------------
% LoRA Layer 12 (MAGENTA)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=x,
    draw=magenta,
    fill=magenta,
    mark size=2.0pt,
]
coordinates {
    (781288, 71.21)
    (781288, 71.33)
    (781288, 68.67)
    (793576, 71.79)
    (805864, 72.71)
    (818152, 72.75)
    (867304, 73.65)
    (965608, 74.30)
    (1162216, 74.90)
};
\addlegendentry{LoRA at layer 12}

%------------------------------------------------------------
% LoRA: All Layers (GREEN)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=x,
    draw=orange,
    fill=orange,
    mark size=2.0pt,
]
coordinates {
    (916456, 74.29)   % LoRA_Qall
    (916456, 74.49)   % LoRA_Kall
    (916456, 74.89)   % LoRA_Vall
    (1063912, 74.96)  % LoRA_QKall
    (1211368, 76.01)  % LoRA_QKV_all
    (1358824, 76.36)  % LoRA_QKVO_all
    (1063912, 74.62)  % LoRA_Qall_rho16
    (1358824, 75.05)  % LoRA_QKall_rho16
    (1653736, 76.46)  % LoRA_QKVall_rho16
    (1948648, 76.72)  % LoRA_QKVOall_rho16
    % (3128296, 77.06)  % LoRA_QKVOall_rho32
    % (5487592, 77.18)  % LoRA_QKVOall_rho64
};
\addlegendentry{LoRA on all layers}

%------------------------------------------------------------
% BitFit (ORANGE-BROWN)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=x,
    draw=orange!80!black,
    fill=orange!80!black,
    mark size=2.0pt,
]
coordinates {
    (975824, 74.71)   % BitFit
};
\addlegendentry{BitFit}

%------------------------------------------------------------
% Tuning Layernorm (green-black)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=x,
    draw=green!60!black,
    fill=green!60!black,
    mark size=2.0pt,
]
coordinates {
    (845800, 72.81)   % BitFit
};
\addlegendentry{LayerNorm tuning}

%------------------------------------------------------------
% BitFit + EP Hybrid (BROWN)
%------------------------------------------------------------
%\addplot[
%    only marks,
%    mark=*,
%    draw=brown,
%    fill=brown,
%    mark size=1.5pt,
%]
%coordinates {
%    (1590224, 77.28)   % BitFit + EP_full_32
%    (911312,  77.02)   % BitFit + EP_d2_32
%    (571856,  75.41)   % BitFit + EP_d4_32
%    (402128,  73.54)   % BitFit + EP_d8_32
%};
%\addlegendentry{BitFit+EP}

%------------------------------------------------------------
% Hybrid LoRA + EP (PURPLE)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    forget plot,
]
coordinates {
    (1530856, 77.23)   % LoRA_Vall + EP_full_32
    (1825768, 77.52)   % LoRA_QKVall + EP_full_32
    % (1973224, 77.51)   % LoRA_QKVOall + EP_full_32
    
    (851944,  76.99)   % LoRA_Vall + EP_half_32
    (512488,  75.84)   % LoRA_Vall + EP_quarter_32
    (342760,  74.17)   % LoRA_Vall + EP_d8_32
    (251752,  71.99)   % LoRA_Vall + EP_d16_24
};

%\addlegendimage{starx legend}
%\addlegendentry{LoRA $+$ EP}

%------------------------------------------------------------
% Hybrid LoRA + EP (PURPLE)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=x,
    draw=orange,
    fill=orange,
    mark size=3.5pt,
    forget plot,
]
coordinates {
    (1530856, 77.23)   % LoRA_Vall + EP_full_32
    (1825768, 77.52)   % LoRA_QKVall + EP_full_32
    % (1973224, 77.51)   % LoRA_QKVOall + EP_full_32
    
    (851944,  76.99)   % LoRA_Vall + EP_half_32
    (512488,  75.84)   % LoRA_Vall + EP_quarter_32
    (342760,  74.17)   % LoRA_Vall + EP_d8_32
    (251752,  71.99)   % LoRA_Vall + EP_d16_24
};

\addlegendentry{LoRA $+$ EP}
\addlegendimage{starx legend}


%------------------------------------------------------------
% BitFit + EP Pareto (BROWN DASHED, NO LEGEND)
%------------------------------------------------------------
%\addplot[
%    thick,
%    dashed,
%    brown,
%    mark=none,
%]
%coordinates {
%    (402128, 73.54)
%    (571856, 75.41)
%    (911312, 77.02)
%    (1590224, 77.28)
%};

%------------------------------------------------------------
% Hybrid LoRA+EP Pareto curve (PURPLE DASHED, NO LEGEND)
%------------------------------------------------------------
\addplot[
    thick,
    solid,
    orange,
    mark=none
]
coordinates {
    (251752, 71.99)
    (342760, 74.17)
    (512488, 75.84)
    (851944, 76.99)
    (1530856, 77.23)
    (1825768, 77.52)
    % (1973224, 77.51)
};

\addlegendentry{LoRA $+$ EP Pareto}

\path [name path=pareto]
    (769000, 64)
    -- (769769, 71.74)
    -- (1361897, 72.86)
    -- (1949416, 75.18)
    -- (2549416, 75.18);

% Upper boundary (extend down to lowest y-value)
\path [name path=top]
    (2549416, 100) -- (2549416, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

    \end{axis}
\end{tikzpicture}

==> plots/lora_single_layer.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm,
        height=6cm,
        xlabel={number of paramameters},
        ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
        xtick={250000,500000,1000000,2000000},
        xticklabels={$2.5\cdot10^5$, $5\cdot10^5$, $10^6$, $2\cdot10^6$},
        legend pos=south east,
        legend style={font=\tiny}
    ]

%------------------------------------------------------------
% BASELINE POOLINGS (BLACK)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    forget plot,
]
coordinates {
    (769000, 67.66)   % [CLS]
    (769769, 71.74)   % AbMILP
    (1361897, 72.86)  % DELF
    (1949416, 75.18)  % AIM
};

% Labels for baseline poolings
\node[anchor=north, font=\tiny] at (axis cs:769000, 67.66) {[CLS]};
\node[anchor=north, font=\tiny] at (axis cs:769769, 71.74) {AbMILP};
\node[anchor=north, font=\tiny] at (axis cs:1361897, 72.86) {DELF};
\node[anchor=south, font=\tiny] at (axis cs:1949416, 75.18) {AIM};

%------------------------------------------------------------
% EP PARETO POINTS (BLACK)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    forget plot,
]
coordinates {
    % (207592, 70.27)   % EP eighth
    (389608, 72.88)   % EP quarter
    (753640, 74.86)   % EP half
    (1395688, 75.58)  % EP full
};

% Labels for EP points
% \node[anchor=north, font=\tiny] at (axis cs:207592, 70.27) {EP$_{D_i/8}$};
\node[anchor=north, font=\tiny] at (axis cs:389608, 72.88) {EP$^{D_i/4}$};
\node[anchor=south, font=\tiny] at (axis cs:753640, 74.86) {EP$^{D_i/2}$};
\node[anchor=south, font=\tiny] at (axis cs:1395688, 75.58) {EP$^{D_i}$};

%------------------------------------------------------------
% LoRA Layer 4 (RED)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=red,
    fill=red,
    mark size=1.5pt,
]
coordinates {
    (781288, 69.11)
    (781288, 69.09)
    (781288, 70.99)
    (793576, 69.23)
    (805864, 71.48)
    (818152, 71.94)
    (867304, 71.89)
    (965608, 72.31)
    (1162216, 72.27)
};
\addlegendentry{LoRA at layer 4}

% \node[anchor=north, font=\tiny, yshift=7pt, xshift=18pt] at (axis cs:781288, 69.11) {LoRA$_{Q}$};
% \node[anchor=north, font=\tiny, yshift=5pt, xshift=-18pt] at (axis cs:781288, 69.09) {LoRA$_{\text{Q/K}}$};
% \node[anchor=north west, font=\tiny, yshift=2pt, xshift=-1pt] at (axis cs:781288, 70.99) {LoRA$_\text{V}$};

% \node[anchor=north, font=\tiny, yshift=5pt, xshift=17pt] at (axis cs:793576, 69.23) {LoRA$_{\text{QK}}$};
% \node[anchor=north, font=\tiny, yshift=4pt, xshift=20pt] at (axis cs:805864, 71.48) {LoRA$_{\text{QKV}}$};
% \node[anchor=south, font=\tiny, yshift=-2pt] at (axis cs:818152, 71.94) {LoRA$_{\text{QKVO}}$};

% \node[anchor=north west, font=\tiny, yshift=5pt, xshift=-1pt] at (axis cs:867304, 71.89) {LoRA$_{\text{QKVO}}^{16}$};
% \node[anchor=west, font=\tiny, yshift=5pt, xshift=-6pt] at (axis cs:965608, 72.31) {LoRA$_{\text{QKVO}}^{32}$};
% \node[anchor=north west, font=\tiny, yshift=3pt, xshift=0pt] at (axis cs:1162216, 72.27) {LoRA$_{\text{QKVO}}^{64}$};

%------------------------------------------------------------
% LoRA Layer 8 (CYAN)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=cyan,
    fill=cyan,
    mark size=1.5pt,
]
coordinates {
    (781288, 70.00)
    (781288, 69.70)
    (781288, 71.89)
    (793576, 70.25)
    (805864, 72.83)
    (818152, 72.84)
    (867304, 73.31)
    (965608, 73.52)
    (1162216, 73.73)
};
\addlegendentry{LoRA at layer 8}

% \node[anchor=north east, font=\tiny, yshift=6pt, xshift=1pt] at (axis cs:781288, 70.00) {LoRA$_{\text{Q}}$};
% \node[anchor=north west, font=\tiny, yshift=5pt, xshift=-1pt] at (axis cs:781288, 69.70) {LoRA$_{\text{K}}$};
% \node[anchor=south, font=\tiny] at (axis cs:781288, 71.89) {LoRA\_V8};

% \node[anchor=north west, font=\tiny, yshift=7pt, xshift=-1pt] at (axis cs:793576, 70.25) {LoRA$_{\text{QK}}$};
% \node[anchor=south, font=\tiny] at (axis cs:805864, 72.83) {LoRA\_QKV8};
% \node[anchor=south, font=\tiny] at (axis cs:818152, 72.84) {LoRA\_QKVO8};

% \node[anchor=south, font=\tiny] at (axis cs:867304, 73.31) {LoRA\_QKVO8\_ρ16};
% \node[anchor=south, font=\tiny] at (axis cs:965608, 73.52) {LoRA\_QKVO8\_ρ32};
% \node[anchor=north west, font=\tiny, yshift=7pt, xshift=-1pt] at (axis cs:1162216, 73.73) {LoRA$_{\text{QKVO}}^{64}$};

%------------------------------------------------------------
% LoRA Layer 12 (MAGENTA)
%------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=magenta,
    fill=magenta,
    mark size=1.5pt,
]
coordinates {
    (781288, 71.21)
    (781288, 71.33)
    (781288, 68.67)
    (793576, 71.79)
    (805864, 72.71)
    (818152, 72.75)
    (867304, 73.65)
    (965608, 74.30)
    (1162216, 74.90)
};
\addlegendentry{LoRA at layer 12}

% \node[anchor=north west, font=\tiny, yshift=3pt, xshift=-1pt] at (axis cs:781288, 71.21) {LoRA$_{\text{Q}}$};
% \node[anchor=south east, font=\tiny, yshift=-5pt, xshift=1pt] at (axis cs:781288, 71.33) {LoRA$_{\text{K}}$};
% \node[anchor=north west, font=\tiny, yshift=2pt, xshift=-1pt] at (axis cs:781288, 68.67) {LoRA$_\text{V}$};

% \node[anchor=north, font=\tiny] at (axis cs:793576, 71.79) {LoRA\_QK12};
% \node[anchor=south, font=\tiny] at (axis cs:805864, 72.71) {LoRA\_QKV12};
% \node[anchor=south, font=\tiny] at (axis cs:818152, 72.75) {LoRA\_QKVO12};

% \node[anchor=south, font=\tiny] at (axis cs:867304, 73.65) {LoRA\_QKVO12\_ρ16};
% \node[anchor=west, font=\tiny, yshift=2pt, xshift=-1pt] at (axis cs:965608, 74.30) {LoRA$_{\text{QKVO}}^{32}$};
% \node[anchor=west, font=\tiny, yshift=2pt, xshift=-1pt] at (axis cs:1162216, 74.90) {LoRA$_{\text{QKVO}}^{64}$};


%------------------------------------------------------------
% OLD PARETO CURVE (BLUE DASHED)
%------------------------------------------------------------
\addplot[
    thick,
    dashed,
    blue,
    mark=none
]
coordinates {
    (769000, 67.66)
    (769769, 71.74)
    (1361897, 72.86)
    (1949416, 75.18)
};
\addlegendentry{Baseline Pareto}

%------------------------------------------------------------
% NEW EP PARETO CURVE (ORANGE DASHED)
%------------------------------------------------------------
\addplot[
    thick,
    dashed,
    orange,
    mark=none
]
coordinates {
    % (207592, 70.27)
    (389608, 72.88)
    (753640, 74.86)
    (1395688, 75.58)
};
\addlegendentry{EP Pareto}

    \end{axis}
\end{tikzpicture}


==> plots/mae_vitb_aircraft.tex <==
% Scatter Plot
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust the width as needed
        height=6.5cm,  % Adjust the height as needed
        xlabel={Number of Parameters},
        ylabel={Top-1 Accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on FGVC-Aircraft (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point,
        legend style={font=\scriptsize}
    ]
\addplot[
    only marks,
    scatter,
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
] 
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters 
    CLS 41.70 76900
    GAP 35.61 76900
    SimPool 54.61 1258084
    CLIP 63.55 2592100
    SigLIP 69.76 7162468
    AIM 65.02 1257316
    CBAM 40.68 150728
    CoCa 65.32 1112932
    CaiT 66.97 7168612
    ViT 65.92 7162468
    V-Jepa 66.19 7165540
    DELF 58.96 669797
    AbMILP 56.05 77669
    CAE 65.74 2443876
    EP$_{4}$ 62.50 669796
    %EP$_{16}$ 65.08 679012
    EP$_{32}$ 65.23 691300
    
    EP$_{4}$ 62.77 169828
    EP$_{32}$ 64.46 179044
    %EP$_{64}$ 63.46 215908

    EP$_{4}$ 58.87 44836
    %EP$_{16}$ 61.45 54052
    EP$_{24}$ 61.18 60196

};

% --- Pareto Front Path ---
\path [name path=pareto] 
    (76900, 32.00)
    -- (77669, 56.05)
    -- (669797, 58.96)
    -- (1112932, 65.32)
    -- (7162468, 69.76)
    -- (12000000, 69.76); % Extend to a large x-value to fill right region

% Upper boundary to fill area
\path [name path=top] 
    (12000000, 69.76) -- (12000000, 30);

% Fill area to the right of Pareto front
\addplot [fill=blue!30, opacity=0.3] 
    fill between [of=pareto and top];
    
% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (76900, 41.70)
    (77669, 56.05)
    (669797, 58.96)
    (1112932, 65.32)
    (7162468, 69.76)
};
    
    \end{axis}
\end{tikzpicture}
\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on FGVC-Aircraft for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
\label{fig:accuracy_parameters_scatter}
\end{figure}

==> plots/mae_vitb_aircraft_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
\begin{axis}[
    width=7.3cm,        % Adjust the width as needed
    height=6cm,       % Adjust the height as needed
    %xlabel={number of parameters},
    % ylabel={top-1 accuracy (\%)},
    grid=both,
    enlargelimits=true,
    xmode=log,
%         log ticks with fixed point,
    legend pos=south east,
    legend style={font=\tiny}
]
%---------------------------------------------------
% Group 1: All methods together (black)
%---------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method    Accuracy   Parameters
    [CLS]       41.70      76900
    GAP       35.61      76900
    SimPool   54.61      1258084
    %CLIP      63.55      2592100
    SigLIP    69.76      7162468
    %AIM       65.02      1257316
    CBAM      40.68      150728
    %CoCa      65.32      1112932
    %CaiT      66.97      7168612
    %ViT       65.92      7162468
    %V-Jepa    66.19      7165540
    DELF      58.96      669797
    AbMILP    56.05      77669
    %CAE       65.74      2443876
    EP$_{4}$  62.50      669796
    %EP$_{32}$ 65.23      691300
    EP$_{64}$ 66.04      715876
};
\addlegendentry{$D_o = D_i$}

%---------------------------------------------------
% Group 2: Methods with one empty row in between (orange)
%---------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method    Accuracy   Parameters
    EP$_{4}$  62.77      169828
    EP$_{32}$ 64.46      179044
};
\addlegendentry{$D_o = D_i / 4$}

%---------------------------------------------------
% Group 3: Methods with another empty row after (brown)
%---------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=brown,
    fill=brown,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method    Accuracy   Parameters
    EP$_{4}$  58.87      44836
    EP$_{24}$ 61.18      60196
};
\addlegendentry{$D_o = D_i / 16$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (1112932, 65.32) % CoCa
    (1257316, 65.02) % AIM
    (2592100, 63.55) % CLIP
    (2443876, 65.74) % CAE
    (7162468, 65.92) % ViT
    (7165540, 66.19) % V-JEPA
    (7168612, 66.97) % CaiT
};

\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (1112932, 65.32) {CoCa};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (1257316, 65.02) {AIM};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (2592100, 63.55) {CLIP};
\node[anchor=north, font=\tiny, yshift=2pt, xshift=7pt] at (2443876, 65.74) {CAE};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (7162468, 65.92) {ViT};
\node[anchor=south, font=\tiny, yshift=-5pt, xshift=-10pt] at (7165540, 66.19) {V-JEPA};
\node[anchor=south, font=\tiny, yshift=-2pt, xshift=-8pt] at (7168612, 66.97) {CaiT};

%---------------------------------------------------
% Pareto Front (Area and Dashed Line)
%---------------------------------------------------
\path [name path=pareto]
    (76900, 32.00)
    -- (77669, 56.05)
    -- (669797, 58.96)
    -- (1112932, 65.32)
    -- (7162468, 69.76)
    -- (12000000, 69.76); % Extend to a large x-value

% Upper boundary for fill
\path [name path=top]
    (12000000, 69.76) -- (12000000, 30);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% Pareto front line (dashed)
\addplot[thick, dashed, blue, mark=none] coordinates {
    (76900, 41.70)
    (77669, 56.05)
    (669797, 58.96)
    (1112932, 65.32)
    (7162468, 69.76)
};

\end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on FGVC-Aircraft for various pooling methods. The methods are grouped and color-coded: Group 1 (black), Group 2 (orange), and Group 3 (brown).}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_cars196.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\scriptsize
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust the width as needed
        height=6.5cm,  % Adjust the height as needed
        xlabel={Number of Parameters},
        ylabel={Top-1 Accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on Cars196 (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point,
    ]
\addplot[
    only marks,
    scatter,
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
] 
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters 
    CLS 46.86 150724
    GAP 46.83 150724
    SimPool 67.16 1331908
    CLIP 80.91 2665924
    SigLIP 81.27 7236292
    AIM 83.66 1331140
    CBAM 48.34 224552
    CoCa 80.74 1186756
    CaiT 80.97 7242436
    ViT 76.35 7236292
    V-Jepa 77.91 7239364
    DELF 75.02 743621
    AbMILP 72.16 151493
    CAE 84.68 2517700
    %EP$_2^{\mathrm{D_o}}$ 71.94 742084
    EP$_4^{\mathrm{D_o}}$ 76.79 743620
    %EP$_8^{\mathrm{D_o}}$ 77.84 746692
    EP$_{16}^{\mathrm{D_o}}$ 80.52 752836
    %EP$_{32}^{\mathrm{D_o}}$ 82.68 765124
    EP$_{64}^{\mathrm{D_o}}$ 83.38 789700
    %EP$_{128}^{\mathrm{D_o}}$ 81.25 838852
    %EP$_2^{\frac{\mathrm{D_o}}{4}}$ 72.37 186820
    EP$_4^{\frac{\mathrm{D_o}}{4}}$ 76.38 188356
    %EP$_8^{\frac{\mathrm{D_o}}{4}}$ 78.03 191428
    EP$_16^{\frac{\mathrm{D_o}}{4}}$ 79.41 197572
    %EP$_32^{\frac{\mathrm{D_o}}{4}}$ 79.64 290860
    EP$_64^{\frac{\mathrm{D_o}}{4}}$ 80.39 234436
    %EP$_96^{\frac{\mathrm{D_o}}{4}}$ 80.56 259012

    %EP$_2^{\frac{\mathrm{D_o}}{8}}$ 71.83 94276
    EP$_4^{\frac{\mathrm{D_o}}{8}}$ 73.82 95812
    %EP$_8^{\frac{\mathrm{D_o}}{8}}$ 74.22 98884
    EP$_16^{\frac{\mathrm{D_o}}{8}}$ 76.47 105028
    %EP$_32^{\frac{\mathrm{D_o}}{8}}$ 77.56 117316
    EP$_48^{\frac{\mathrm{D_o}}{8}}$ 78.35 129604

    %EP$_2^{\frac{\mathrm{D_o}}{{16}}}$ 67.93 48004
    EP$_4^{\frac{\mathrm{D_o}}{{16}}}$ 69.22 49540
    %EP$_8^{\frac{\mathrm{D_o}}{{16}}}$ 71.42 52612
    EP$_16^{\frac{\mathrm{D_o}}{{16}}}$ 73.41 58756
    EP$_24^{\frac{\mathrm{D_o}}{{16}}}$ 75.15 64900
    
};

% --- Pareto Front Path ---
\path [name path=pareto] 
    (150724, 43)
    -- (151493, 72.16)
    -- (743621, 75.02)
    -- (1186756, 80.74)
    -- (1331140, 83.66)
    -- (2517700, 84.68)
    -- (12000000, 84.68); % Extend to a large x-value to fill right region

% Upper boundary to fill area
\path [name path=top] 
    (12000000, 84.68) -- (12000000, 40);

% Fill area to the right of Pareto front
\addplot [fill=blue!30, opacity=0.3] 
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (150724, 46.86)
    (151493, 72.16)
    (743621, 75.02)
    (1186756, 80.74)
    (1331140, 83.66)
    (2517700, 84.68)
};
    
    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on Cars196 for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_cars196_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust width as needed
        height=6cm,  % Adjust height as needed
        xlabel={number of parameters},
        %ylabel={Top-1 Accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) D_o (Black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    %[CLS] 46.86 150724
    %GAP 46.83 150724
    SimPool 67.16 1331908
    CLIP 80.91 2665924
    SigLIP 81.27 7236292
    %AIM 83.66 1331140
    %CBAM 48.34 224552
    %CoCa 80.74 1186756
    %CaiT 80.97 7242436
    %ViT 76.35 7236292
    V-JEPA 77.91 7239364
    %DELF 75.02 743621
    AbMILP 72.16 151493
    CAE 84.68 2517700
    EP$_4$ 76.79 743620
    EP$_{16}$ 80.52 752836
    EP$_{64}$ 83.38 789700
};
\addlegendentry{$D_o = D_i$}

%-----------------------------------------------------------------
% 2) D_o / 4 (orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_4$ 76.38 188356
    EP$_{16}$ 79.41 197572
    EP$_{64}$ 80.79 234436
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% 3) D_o / 8 (purple)
%-----------------------------------------------------------------
%\addplot[
%    only marks,
%    mark=*,
%    draw=purple,
%    fill=purple,
%    mark size=2pt,
%    nodes near coords,
%    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
%    point meta=explicit symbolic,
%]
%table [
%    meta=Method,
%    x=Parameters,
%    y=Accuracy,
%    col sep=space,
%] {
%    Method Accuracy Parameters
%    EP$_4$ 73.82 95812
%    EP$_{16}$ 76.47 105028
%    EP$_{48}$ 78.35 129604
%};
%\addlegendentry{$D_o = \frac{D_i}{8}$}

%-----------------------------------------------------------------
% 4) D_o / 16 (brown)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=brown,
    fill=brown,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_4$ 69.22 49540
    EP$_8$ 71.22 54148
    EP$_{16}$ 73.41 58756
    EP$_{24}$ 75.15 64900
};
\addlegendentry{$D_o = D_i / 16$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (1331140, 83.66) % AIM
    (224552, 48.34) % CBAM
    (150724, 46.86) % [CLS]
    (150724, 46.83) % GAP
    (1186756, 80.74) % CoCa
    (743621, 75.02) % DELF
    (7242436, 80.97) % CaiT
    (7236292, 76.35) % ViT
};

\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (1331140, 83.66) {AIM};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (224552, 48.34) {CBAM};
\node[anchor=south, font=\tiny, yshift=-6pt, xshift=-10pt] at (150724, 46.86) {[CLS]};
\node[anchor=south, font=\tiny, yshift=-6pt, xshift=8pt] at (150724, 46.83) {GAP};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=7pt] at (1186756, 80.74) {CoCa};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=7pt] at (743621, 75.02) {DELF};
\node[anchor=south, font=\tiny, yshift=-5pt, xshift=-9pt] at (7242436, 80.97) {CaiT};
\node[anchor=south, font=\tiny, yshift=-3pt, xshift=-7pt] at (7236292, 76.35) {ViT};

%-----------------------------------------------------------------
% Pareto Front
%-----------------------------------------------------------------
\path [name path=pareto]
    (150724, 42.86)
    -- (151493, 72.16)
    -- (743621, 75.02)
    -- (1186756, 80.74)
    -- (1331140, 83.66)
    -- (2517700, 84.68)
    -- (12000000, 84.68);

% Upper boundary (extend down to lowest y-value)
\path [name path=top]
    (12000000, 84.68) -- (12000000, 40);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (150724, 46.86)
    (151493, 72.16)
    (743621, 75.02)
    (1186756, 80.74)
    (1331140, 83.66)
    (2517700, 84.68)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on Cars196.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_cifar100.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\scriptsize
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust the width as needed
        height=6.5cm,  % Adjust the height as needed
        xlabel={Number of Parameters},
        %ylabel={Top-1 Accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on CIFAR100 (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point,
    ]
\addplot[
    only marks,
    scatter,
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\scriptsize,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
] 
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters 
    CLS 69.05 76900
    GAP 70.10 76900
    CLIP 78.26 2592100
    SigLIP 78.68 7162468
    SimPool 74.30 1258084
    AIM 79.53 1257316
    CBAM 69.75 150728
    CoCa 78.04 1112932
    CaiT 78.98 7860712
    ViT 80.58 7162468
    V-Jepa 78.59 7165540
    DELF 75.55 669797
    AbMILP 73.59 77669
    CAE 78.90 3135976
    %EP$_2$ 75.71 668260
    EP$_4^{\mathrm{D_o}}$ 77.08 669796
    EP$_8^{\mathrm{D_o}}$ 78.28 672868
    EP$_{16}^{\mathrm{D_o}}$ 79.07 679012
    EP$_{128}^{\mathrm{D_o}}$ 79.67 765028
    EP$_2^{\mathrm{\frac{D_o}{4}}}$ 74.83 168292
    EP$_4^{\mathrm{\frac{D_o}{4}}}$ 76.45 169828
    EP$_8^{\mathrm{\frac{D_o}{4}}}$ 77.29 172900
    %EP$_{16}$ 77.57 179044
    %EP$_{32}$ 77.89 191332
    EP$_{64}^{\mathrm{\frac{D_o}{4}}}$ 77.93 215908
    EP$_{96}^{\mathrm{\frac{D_o}{4}}}$ 78.32 240484
    EP$_2^{\mathrm{\frac{D_o}{8}}}$ 74.21 84964
    EP$_4^{\mathrm{\frac{D_o}{8}}}$ 74.90 86500
    %EP$_8^{\mathrm{\frac{D_o}{8}}}$ 75.25 89572
    %EP$_{32}^{\mathrm{\frac{D_o}{8}}}$ 75.58 108004
    EP$_{48}^{\mathrm{\frac{D_o}{8}}}$ 75.67 120292
    EP$_2^{\mathrm{\frac{D_o}{16}}}$ 71.42 43300
    %EP$_4^{\mathrm{\frac{D_o}{16}}}$ 71.94 44836
    EP$_8^{\mathrm{\frac{D_o}{16}}}$ 72.11 47908
    %EP$_16^{\mathrm{\frac{D_o}{16}}}$ 72.77 54052
    EP$_24^{\mathrm{\frac{D_o}{16}}}$ 73.08 60196
};

% --- Pareto Front Path ---
\path [name path=pareto] 
    (76900, 67.80)
    -- (77669, 73.79)
    -- (669797, 75.55)
    -- (1257316, 79.53)
    -- (7162468, 80.58)
    -- (1100000, 80.58); % Extend to a large x-value to fill right region

% Upper boundary to fill area
\path [name path=top] 
    (13000000, 80.58) -- (11000000, 50);

% Fill area to the right of Pareto front
\addplot [fill=blue!30, opacity=0.3] 
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (76900, 70.10)
    (77669, 73.79)
    (669797, 75.55)
    (1257316, 79.53)
    (7162468, 80.58)
};
    
    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on CIFAR100 for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_cifar100_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
%\scriptsize
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust width as needed
        height=6cm,  % Adjust height as needed
        xlabel={number of parameters},
        ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) D_o (Black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    \textsc{[CLS]} 69.05 76900
    GAP 70.10 76900
    CLIP 78.26 2592100
    SigLIP 78.68 7162468
    SimPool 74.30 1258084
    %AIM 79.53 1257316
    CBAM 69.75 150728
    %CoCa 78.04 1112932
    %CaiT 78.98 7860712
    ViT 80.58 7162468
    %V-Jepa 78.59 7165540
    DELF 75.55 669797
    AbMILP 73.59 77669
    CAE 78.90 3135976
    EP$_4$ 77.08 669796
    EP$_8$ 78.28 672868
    EP$_{16}$ 79.07 679012
    %EP$_{128}$ 79.67 765028
};
\addlegendentry{$D_o = D_i$}

%-----------------------------------------------------------------
% 2) D_o / 4 (orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 74.83 168292
    EP$_4$ 76.45 169828
    EP$_8$ 77.29 172900
    EP$_{64}$ 77.93 215908
    EP$_{96}$ 78.52 240484
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% 3) D_o / 8 (purple)
%-----------------------------------------------------------------
%\addplot[
%    only marks,
%    mark=*,
%    draw=purple,
%    fill=purple,
%    mark size=2pt,
%    nodes near coords,
%    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
%    point meta=explicit symbolic,
%]
%table [
%    meta=Method,
%    x=Parameters,
%    y=Accuracy,
%    col sep=space,
%] {
%    Method Accuracy Parameters
%    EP$_2$ 74.21 84964
%    EP$_4$ 74.90 86500
%    EP$_{48}$ 75.67 120292
%};
%\addlegendentry{$D_o = \frac{D_i}{8}$}

%-----------------------------------------------------------------
% 4) D_o / 16 (brown)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=brown,
    fill=brown,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, , yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 71.42 43300
    EP$_8$ 72.11 47908
    EP$_{16}$ 72.77 54052
    %EP$_{24}$ 73.08 60196
};
\addlegendentry{$D_o = D_i / 16$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (7860712, 78.98) % CaiT
    (7165540, 78.59) % V-Jepa
    (1257316, 79.53) % AIM
    (1112932, 78.04) % CoCa
    (765028, 79.67) % EP$_{128}$
};

\node[anchor=south, font=\tiny, yshift=2pt] at (7860712, 78.98) {CaiT};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=-8pt] at (7165540, 78.59) {V-Jepa};
\node[anchor=south, font=\tiny, yshift=1pt, xshift=0pt] at (1257316, 79.53) {AIM};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=8pt] at (1112932, 78.04) {CoCa};
\node[anchor=south, font=\tiny, yshift=1pt, xshift=-2pt] at (765028, 79.67) {EP$_{128}$};

%-----------------------------------------------------------------
% Pareto Front
%-----------------------------------------------------------------
\path [name path=pareto]
    (76900, 67.00)
    -- (77669, 73.79)
    -- (669797, 75.55)
    -- (1257316, 79.53)
    -- (7162468, 80.58)
    -- (13000000, 80.58);

% Upper boundary (extend down to lowest y-value)
\path [name path=top]
    (13000000, 80.58) -- (12000000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (76900, 70.10)
    (77669, 73.79)
    (669797, 75.55)
    (1257316, 79.53)
    (7162468, 80.58)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on CIFAR100 for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_cub200.tex <==
% Scatter Plot
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8cm,        % Adjust the width as needed
        height=6.5cm,       % Adjust the height as needed
        xlabel={Number of Parameters},
        ylabel={Top-1 Accuracy (\%)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]
    %---------------------------------------------------
    % Group 1: First block (black)
    %---------------------------------------------------
    \addplot[
        only marks,
        mark=*,
        draw=black,
        fill=black,
        mark size=2pt,
        nodes near coords,
        every node near coord/.append style={font=\tiny, anchor=south, yshift=1pt},
        point meta=explicit symbolic,
    ]
    table [
        meta=Method,
        x=Parameters,
        y=Accuracy,
        col sep=space,
    ] {
        Method   Accuracy  Parameters 
        CLS      53.68     153800
        GAP      40.65     153800
        CLIP     76.01     2669000
        SigLIP   77.82     7239368
        SimPool  67.12     1334984
        AIM      76.41     1334216
        CBAM     42.51     227628
        CoCa     77.63     1189832
        CaiT     77.82     7245512
        ViT      76.68     7239368
        V-Jepa   75.06     7242440
        DELF     71.19     746697
        AbMILP   70.71     154569
        CAE      78.49     2520776
        EP$_4$  73.85     746696
        EP$_{64}$ 75.96   792776
    };
    \addlegendentry{Group 1}
    
    %---------------------------------------------------
    % Group 2: Second block (orange)
    %---------------------------------------------------
    \addplot[
        only marks,
        mark=*,
        draw=orange,
        fill=orange,
        mark size=2pt,
        nodes near coords,
        every node near coord/.append style={font=\tiny, anchor=south, yshift=1pt},
        point meta=explicit symbolic,
    ]
    table [
        meta=Method,
        x=Parameters,
        y=Accuracy,
        col sep=space,
    ] {
        Method   Accuracy  Parameters 
        EP$_4$  72.11     189128
        EP$_8$  74.99     192200
        EP$_{64}$ 75.85   235208
    };
    \addlegendentry{Group 2}
    
    %---------------------------------------------------
    % Group 3: Third block (brown)
    %---------------------------------------------------
    \addplot[
        only marks,
        mark=*,
        draw=brown,
        fill=brown,
        mark size=2pt,
        nodes near coords,
        every node near coord/.append style={font=\tiny, anchor=south, yshift=1pt},
        point meta=explicit symbolic,
    ]
    table [
        meta=Method,
        x=Parameters,
        y=Accuracy,
        col sep=space,
    ] {
        Method   Accuracy  Parameters 
        EP$_8$   70.94     52808
        EP$_{16}$ 72.73    58952
    };
    \addlegendentry{Group 3}
    
    %---------------------------------------------------
    % Pareto Frontier Fill Area
    %---------------------------------------------------
    % Define the Pareto frontier path and extend it to a large x-value
    \path [name path=pareto] 
        (153800, 53.68)
        -- (154569, 70.71)
        -- (746697, 71.19)
        -- (1189832, 77.63)
        -- (2520776, 78.49)
        -- (12000000, 78.49);
    
    % Define the upper boundary path (vertical line) to close the area
    \path [name path=top] 
        (12000000, 78.49) -- (12000000, 30);
    
    % Fill the area between the Pareto path and the top path
    \addplot [fill=blue!30, opacity=0.3, draw=none] 
        fill between [of=pareto and top];
    
    %---------------------------------------------------
    % Pareto Frontier Dashed Line
    %---------------------------------------------------
    \addplot[thick, dashed, blue, mark=none] coordinates {
        (153800, 53.68)
        (154569, 70.71)
        (746697, 71.19)
        (1189832, 77.63)
        (2520776, 78.49)
    };
    
    \end{axis}
\end{tikzpicture}
\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on CUB200 for various pooling methods. The methods are grouped and color-coded: Group 1 (black), Group 2 (orange), and Group 3 (brown). The blue transparent area represents the region to the right of the Pareto frontier.}
\label{fig:accuracy_parameters_scatter}
\end{figure}

==> plots/mae_vitb_cub200_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
\begin{axis}[
    width=7.3cm,        % Adjust the width as needed
    height=6cm,       % Adjust the height as needed
    xlabel={number of parameters},
    ylabel={top-1 accuracy (\%)},
    grid=both,
    enlargelimits=true,
    xmode=log,
%         log ticks with fixed point,
    legend pos=south east,
    legend style={font=\tiny}
]
%---------------------------------------------------
% Group 1: First block (black)
%---------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method   Accuracy  Parameters
    [CLS]     53.68     153800
    GAP      40.65     153800
    %CLIP     76.01     2669000
    %SigLIP   77.82     7239368
    SimPool  67.12     1334984
    %AIM      76.41     1334216
    CBAM     42.51     227628
    CoCa     77.63     1189832
    %CaiT     77.82     7245512
    %ViT      76.68     7239368
    %V-JEPA   75.06     7242440
    DELF     71.19     746697
    %AbMILP   70.71     154569
    CAE      78.49     2520776
    EP$_4$  73.85     746696
    EP$_{64}$ 75.96   792776
};
\addlegendentry{$D_o = D_i$}

%---------------------------------------------------
% Group 2: Second block (orange)
%---------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method   Accuracy  Parameters
    EP$_4$  72.11     189128
    EP$_8$  74.99     192200
    EP$_{64}$ 76.20   235208
};
\addlegendentry{$D_o = D_i / 4$}

%---------------------------------------------------
% Group 3: Third block (brown)
%---------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=brown,
    fill=brown,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method   Accuracy  Parameters
    EP$_8$   70.94     52808
    EP$_{16}$ 72.73    58952
};
\addlegendentry{$D_o = D_i / 16$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (154569, 70.71) % AbMILP
    (2669000, 76.01) % CLIP
    (1334216, 76.41) % AIM
    (7239368, 77.82) %SigLIP 
    (7245512, 77.82) %CaiT
    (7239368, 76.68) %ViT 
    (7242440, 75.06) %V-JEPA
};

\node[anchor=north, font=\tiny, yshift=0pt, xshift=10pt] at (154569, 70.71) {AbMILP};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=5pt] at (2669000, 76.01) {CLIP};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=5pt] at (1334216, 76.41) {AIM};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (7242440, 75.06) {V-JEPA};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=-3pt] at (7239368, 77.82) {SigLIP / CaiT};
\node[anchor=south, font=\tiny, yshift=-5pt, xshift=-7pt] at (7239368, 76.68) {ViT};
%---------------------------------------------------
% Pareto Frontier Fill Area
%---------------------------------------------------
% Define the Pareto frontier path and extend it to a large x-value
\path [name path=pareto]
    (153800, 32.68)
    -- (154569, 70.71)
    -- (746697, 71.19)
    -- (1189832, 77.63)
    -- (2520776, 78.49)
    -- (12000000, 78.49);

% Define the upper boundary path (vertical line) to close the area
\path [name path=top]
    (12000000, 78.49) -- (12000000, 30);

% Fill the area between the Pareto path and the top path
\addplot [fill=blue!30, opacity=0.3, draw=none]
    fill between [of=pareto and top];

%---------------------------------------------------
% Pareto Frontier Dashed Line
%---------------------------------------------------
\addplot[thick, dashed, blue, mark=none] coordinates {
    (153800, 53.68)
    (154569, 70.71)
    (746697, 71.19)
    (1189832, 77.63)
    (2520776, 78.49)
};

\end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on CUB200 for various pooling methods. The methods are grouped and color-coded: Group 1 (black), Group 2 (orange), and Group 3 (brown). The blue transparent area represents the region to the right of the Pareto frontier.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_ep_aim_gap_imagenet1k.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust the width as needed
        height=6.5cm,  % Adjust the height as needed
        xlabel={Number of Parameters},
        ylabel={Top-1 Accuracy (\%)},
        title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]
\addplot[
    only marks,
    scatter,
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
] 
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    CLS 67.66 769000
    
    AIM$_{2}^{\mathrm{D_o}}$ 73.00 1949416
    AIM$_{4}^{\mathrm{D_o}}$ 74.29 1949416
    %AIM$_{8}^{\mathrm{D_o}}$ 74.95 1949416
    AIM$_{16}^{\mathrm{D_o}}$ 75.17 1949416
    AIM$_{64}^{\mathrm{D_o}}$ 75.45 1949416
    
    %AIM$_{2}^{\mathrm{D_o}}$ 72.54 1359592
    %AIMnoV$_{4}$ 72.80 1359592
    %AIMnoV$_{16}$ 73.02 1359592
    %AIMnoV$_{64}^{\mathrm{D_o}}$ 73.10 1359592
    
    EP$_2^{\mathrm{D_o}}$ 73.18 1360360
    EP$_4^{\mathrm{D_o}}$ 74.14 1361896
    EP$_{16}^{\mathrm{D_o}}$ 75.08 1368040
    %MQCA$_32$ 75.49 1383400
    EP$_{64}^{\mathrm{D_o}}$ 75.58 1395688
    
    EP$_2^{\frac{\mathrm{D_o}}{2}}$ 72.72 681448
    EP$_4^{\frac{\mathrm{D_o}}{2}}$ 73.56 682984
    EP$_{16}^{\frac{\mathrm{D_o}}{2}}$ 74.41 692200
    %EMQCA$_32$ 74.44 704488
    EP$_{64}^{\frac{\mathrm{D_o}}{2}}$ 74.67 729064

    AIM$_{2}^{\frac{\mathrm{D_o}}{2}}$ 73.08 1654120
    AIM$_{4}^{\frac{\mathrm{D_o}}{2}}$ 74.23 1654120
    %AIM$_{8}^{\mathrm{D_o}}$ 74.95 1654120
    AIM$_{16}^{\frac{\mathrm{D_o}}{2}}$ 75.34 1654120
    AIM$_{64}^{\frac{\mathrm{D_o}}{2}}$ 75.58 1654120

    AIM$_{2}^{\frac{\mathrm{D_a}}{2}}$ 72.61 1270504
    AIM$_{4}^{\frac{\mathrm{D_a}}{2}}$ 73.48 1270504
    %AIM$_{8}^{\mathrm{D_o}}$ 74.95 1654120
    AIM$_{16}^{\frac{\mathrm{D_a}}{2}}$ 74.05 1270504
    AIM$_{64}^{\frac{\mathrm{D_a}}{2}}$ 74.31 1270504

    AIM$_{2}^{\frac{\mathrm{D_o,D_a}}{2}}$ 72.19 975208
    AIM$_{4}^{\frac{\mathrm{D_o,D_a}}{2}}$ 73.09 975208
    %AIM$_{8}^{\mathrm{D_o}}$ 74.95 1654120
    AIM$_{16}^{\frac{\mathrm{D_o,D_a}}{2}}$ 74.00 975208
    AIM$_{64}^{\frac{\mathrm{D_o,D_a}}{2}}$ 74.32 975208
    
    %EP$_2$ 71.31 341992
    %EP$_4$ 72.05 343528
    %EP$_{16}$ 72.54 352744
    %EEMQCA$_32$ 72.85 365032
    %EP$_{64}$ 72.88 389608
    %EP$_{32}$ 70.10 195340
};

    \addplot[thick, dashed, red, mark=none] coordinates {
        (1360360, 73.18)
        (1361896, 74.14)
        (1368040, 75.08)
        (1395688, 75.58) 
    };

    
    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_ep_aim_gap_imagenet1k_colors.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={number of parameters},
        ylabel={top-1 accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
%         xmode=log,
%         log ticks with fixed point,
        scaled x ticks=false,
        % xticklabel style={/pgf/number format/fixed},
        legend pos=south east,
        legend style={
            font=\tiny,
            row sep=0pt,
            inner xsep=2pt,
            inner ysep=0.5pt
        }
    ]

%-----------------------------------------------------------------
% 1) D_o (black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=0pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    %CLS 67.66 769000
    AIM$_{2}$ 73.00 1949416
    AIM$_{4}$ 74.29 1949416
    %AIM$_{16}$ 75.17 1949416
    AIM$_{64}$ 75.45 1949416

    EP$_2$ 73.18 1360360
    EP$_4$ 74.14 1361896
    EP$_{16}$ 75.08 1368040
    EP$_{64}$ 75.58 1395688
};
\addlegendentry{$D_o = D_i$}

%-----------------------------------------------------------------
% 2) D_o / 2 (Blue)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=0pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 72.72 681448
    EP$_4$ 73.56 682984
    %EP$_{16}$ 74.41 692200
    EP$_{64}$ 74.67 729064

    AIM$_{2}$ 73.08 1654120
    AIM$_{4}$ 74.23 1654120
    %AIM$_{16}$ 75.34 1654120
    AIM$_{64}$ 75.58 1654120
};
\addlegendentry{$D_o = D_i/2$}

%-----------------------------------------------------------------
% 3) D_a / 2 (Green)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=ForestGreen,
    fill=ForestGreen,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=0pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    AIM$_{2}$ 72.61 1270504
    AIM$_{4}$ 73.48 1270504
    %AIM$_{16}$ 74.05 1270504
    AIM$_{64}$ 74.31 1270504
};
\addlegendentry{$D_a = D_i/2$}

%-----------------------------------------------------------------
% 4) D_o,D_a / 2 (Half-Blue, Half-Green)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=customhalfcircle, % Use custom marker
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=0pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    AIM$_{2}$ 72.19 975208
    AIM$_{4}$ 73.09 975208
    %AIM$_{16}$ 74.00 975208
    AIM$_{64}$ 74.32 975208
};
%\addlegendentry{Both}

% --- Pareto front line ---
%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1360360, 73.18)
%    (1361896, 74.14)
%    (1368040, 75.08)
%    (1395688, 75.58)
%};

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=customhalfcircle,
    mark size=2pt,
]
coordinates {
    (975208, 74.00) % AIM$_{16}$
};
\node[anchor=north, font=\tiny, yshift=-2pt] at (975208, 74.00) {AIM$_{16}$};
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    draw=ForestGreen,
    fill=ForestGreen,
]
coordinates {
    (1270504, 74.05) % AIM$_{16}$
};
\node[anchor=north, font=\tiny, yshift=1pt] at (1270504, 74.05) {AIM$_{16}$};
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    draw=blue,
    fill=blue,
]
coordinates {
    (1654120, 75.34) % AIM$_{16}$
    (692200, 74.41) % EP$_{16}$
};
\node[anchor=north, font=\tiny, yshift=-1pt] at (1654120, 75.34) {AIM$_{16}$};
\node[anchor=north, font=\tiny, yshift=-1pt] at (692200, 74.41) {EP$_{16}$};
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    mark size=1.5pt,
    draw=black,
    fill=black,
]
coordinates {
    (1949416, 75.17) % AIM$_{16}$
};
\node[anchor=north, font=\tiny, yshift=-1pt] at (1949416, 75.17) {AIM$_{16}$};
%-----------------------------------------------------------------
\end{axis}
\end{tikzpicture}

==> plots/mae_vitb_food101.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust the width as needed
        height=6.5cm,  % Adjust the height as needed
        xlabel={Number of Parameters},
        ylabel={Top-1 Accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on Food101 (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point,
        legend style={font=\tiny}
    ]
\addplot[
    only marks,
    scatter,
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
] 
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters 
    CLS 69.87 77669
    GAP 70.87 77669
    SimPool 78.04 1258853
    CLIP 83.47 2592869
    SigLIP 85.05 7163237
    AIM 84.46 1258085
    CBAM 72.46 151497
    CoCa 84.16 1113701
    CaiT 83.89 7169381
    ViT 85.49 7163237
    V-Jepa 85.51 7166309
    DELF 80.41 670566
    AbMILP 78.53 78438
    CAE 84.50 2444645
    EP$_2^{\mathrm{D_o}}$ 81.22 669029
    EP$_4^{\mathrm{D_o}}$ 82.79 670565
    EP$_8^{\mathrm{D_o}}$ 84.44 673637
    %EP$_{16}^{\mathrm{D_o}}$ 84.89 679781
    %EP$_{32}^{\mathrm{D_o}}$ 85.12 692069
    EP$_{64}^{\mathrm{D_o}}$ 85.28 716645
    %EP$_{128}^{\mathrm{D_o}}$ 85.20 765797
    EP$_2^{\mathrm{\frac{D_o}{4}}}$ 81.10 168485
    %EP$_4^{\mathrm{\frac{D_o}{4}}}$ 83.06 170021
    EP$_8^{\mathrm{\frac{D_o}{4}}}$ 83.94 173093
    %EP$_16^{\mathrm{\frac{D_o}{4}}}$ 83.99 179237
    %EP$_32^{\mathrm{\frac{D_o}{4}}}$ 84.38 191525
    EP$_64^{\mathrm{\frac{D_o}{4}}}$ 84.44 216101

    EP$_2^{\mathrm{\frac{D_o}{8}}}$ 81.10 85061
    %EP$_4^{\mathrm{\frac{D_o}{8}}}$ 81.87 86597
    %EP$_8^{\mathrm{\frac{D_o}{8}}}$ 82.32 89669
    EP$_16^{\mathrm{\frac{D_o}{8}}}$ 82.96 95813
    %EP$_32^{\mathrm{\frac{D_o}{8}}}$ 82.88 108101
    EP$_48^{\mathrm{\frac{D_o}{8}}}$ 83.50 120389

    EP$_2^{\mathrm{\frac{D_o}{16}}}$ 78.06 43349
    EP$_4^{\mathrm{\frac{D_o}{16}}}$ 79.20 44885
    %EP$_8^{\mathrm{\frac{D_o}{16}}}$ 80.19 47957
    %EP$_16^{\mathrm{\frac{D_o}{16}}}$ 80.27 54101
    EP$_24^{\mathrm{\frac{D_o}{16}}}$ 80.27 54101
};

% --- Pareto Front Path ---
\path [name path=pareto] 
    (77669, 68.00)
    -- (78438, 78.53)
    -- (670566, 80.41)
    -- (1113701, 84.16)
    -- (1258085, 84.46)
    -- (7166309, 85.51)
    -- (12000000, 85.51); % Extend to a large x-value to fill right region

% Upper boundary to fill area
\path [name path=top] 
    (12000000, 85.51) -- (12000000, 50);

% Fill area to the right of Pareto front
\addplot [fill=blue!30, opacity=0.3] 
    fill between [of=pareto and top];
    
% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (77669, 70.87)
    (78438, 78.53)
    (670566, 80.41)
    (1113701, 84.16)
    (1258085, 84.46)
    (7166309, 85.51)
};
    
    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on Food101 for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_food101_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust width as needed
        height=6cm,  % Adjust height as needed
        %xlabel={number of parameters},
        %ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) D_o (Black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    [CLS] 69.87 77669
    GAP 70.87 77669
    SimPool 78.04 1258853
    %CLIP 83.47 2592869
    %SigLIP 85.05 7163237
    %AIM 84.46 1258085
    CBAM 72.46 151497
    %CoCa 84.16 1113701
    %CaiT 83.89 7169381
    %ViT 85.49 7163237
    %V-JEPA 85.51 7166309
    DELF 80.41 670566
    %AbMILP 78.53 78438
    %CAE 84.50 2444645
    %MHCA 84.74 1847909
    %EP$_2$ 81.52 669029
    EP$_4$ 82.79 670565
    EP$_8$ 84.44 673637
    %EP$_{64}$ 85.28 716645
};
\addlegendentry{$D_o = D_i$}

%-----------------------------------------------------------------
% 2) D_o / 4 (orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 81.10 168485
    EP$_4$ 82.96 170021
    EP$_8$ 83.94 173093
    EP$_{64}$ 84.64 216101
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% 3) D_o / 8 (purple)
%-----------------------------------------------------------------
%\addplot[
%    only marks,
%    mark=*,
%    draw=purple,
%    fill=purple,
%    mark size=2pt,
%    nodes near coords,
%    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
%    point meta=explicit symbolic,
%]
%table [
%    meta=Method,
%    x=Parameters,
%    y=Accuracy,
%    col sep=space,
%] {
%    Method Accuracy Parameters
%    EP$_2$ 81.10 85061
%    EP$_{16}$ 82.96 95813
%    EP$_{48}$ 83.50 120389
%};
%\addlegendentry{$D_o = \frac{D_i}{8}$}

%-----------------------------------------------------------------
% 4) D_o / 16 (brown)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=brown,
    fill=brown,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 78.06 43349
    EP$_4$ 79.20 44885
    EP$_{24}$ 80.27 54101
};
\addlegendentry{$D_o = D_i / 16$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (1258085, 84.46) % AIM
    %(1847909, 84.74) % MHCA
    (78438, 78.53) % AbMILP
    (716645, 85.28) % EP$_{64}$
    (7169381, 83.39) % CaiT
    (7163237, 85.05) % SigLIP
    (7163237, 85.49) % ViT
    (7166309, 85.51) % V-JEPA
    (2592869, 83.47) % CLIP
    (2444645, 84.50) % CAE
    (1113701, 84.16) % CoCa
};

\node[anchor=south, font=\tiny, yshift=2pt, xshift=7pt] at (1258085, 84.46) {AIM/MHCA};
%\node[anchor=south, font=\tiny, yshift=0pt, xshift=6pt] at (1847909, 84.74) {MHCA};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (78438, 78.53) {AbMILP};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (716645, 85.28) {EP$_{64}$};
\node[anchor=south, font=\tiny, yshift=-5pt, xshift=-8pt] at (7169381, 83.39) {CaiT};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (7163237, 85.05) {SigLIP};
\node[anchor=south, font=\tiny, yshift=-1pt, xshift=6pt] at (7163237, 85.49) {ViT};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=-8pt] at (7166309, 85.51) {V-JEPA};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (2592869, 83.47) {CLIP};
\node[anchor=south, font=\tiny, yshift=-6pt, xshift=9pt] at (2444645, 84.50) {CAE};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=6pt] at (1113701, 84.16) {CoCa};

%-----------------------------------------------------------------
% Pareto Front
%-----------------------------------------------------------------
\path [name path=pareto]
    (77669, 67.87)
    -- (78438, 78.53)
    -- (670566, 80.41)
    -- (1113701, 84.16)
    -- (1258085, 84.46)
    %-- (1847909, 84.74)
    -- (7166309, 85.51)
    -- (12000000, 85.51);

% Upper boundary (extend down to lowest y-value)
\path [name path=top]
    (12000000, 85.51) -- (12000000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (77669, 70.87)
    (78438, 78.53)
    (670566, 80.41)
    (1113701, 84.16)
    (1258085, 84.46)
    %(1847909, 84.74)
    (7166309, 85.51)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on Food101 for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_imagenet1k.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust the width as needed
        height=6.5cm,  % Adjust the height as needed
        xlabel={Number of Parameters},
        ylabel={Top-1 Accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point
    ]
\addplot[
    only marks,
    scatter,
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
] 
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters 
    CLS 67.66 769000
    GAP 66.72 769000
    CLIP 74.84 3282664
    SigLIP 74.74 7854568
    SimPool 72.64 1950184
    AIM 75.18 1949416
    CBAM 67.45 842828
    CoCa 73.53 1851880
    CaiT 73.69 7860712
    ViT 75.25 7854568
    V-Jepa 74.12 7857640
    DELF 72.86 1361897
    AbMILP 71.74 769769
    CAE 74.93 3135976
    EP$_2^{\mathrm{D_o}}$ 73.18 1360360
    EP$_4^{\mathrm{D_o}}$ 74.14 1361896
    %EP$_8^{\mathrm{D_o}}$ 74.86 1364968
    EP$_{16}^{\mathrm{D_o}}$ 75.08 1368040
    %EP$_32^{\mathrm{D_o}}$ 75.49 1383400
    EP$_{64}^{\mathrm{D_o}}$ 75.58 1395688
    EP$_2^{\mathrm{\frac{D_o}{2}}}$ 72.72 681448
    EP$_4^{\mathrm{\frac{D_o}{2}}}$ 73.56 682984
    EP$_{16}^{\mathrm{\frac{D_o}{2}}}$ 74.41 692200
    %EP$_{32}^{\mathrm{\frac{D_o}{2}}}$ 74.44 704488
    %EP$_{64}^{\mathrm{\frac{D_o}{2}}}$ 74.67 729064
    EP$_{96}^{\mathrm{\frac{D_o}{2}}}$ 74.86 753640
    EP$_2^{\mathrm{\frac{D_o}{4}}}$ 71.31 341992
    EP$_4^{\mathrm{\frac{D_o}{4}}}$ 72.05 343528
    %EP$_8^{\mathrm{\frac{D_o}{4}}}$ 72.43 346600
    %EP$_{16}^{\mathrm{\frac{D_o}{4}}}$ 72.54 352744
    %EP$_{32}^{\mathrm{\frac{D_o}{4}}}$ 72.85 365032
    EP$_{64}^{\mathrm{\frac{D_o}{4}}}$ 72.88 389608
    %EP$_{96}^{\mathrm{\frac{D_o}{4}}}$ 72.90 414184
    EP$_2^{\mathrm{\frac{D_o}{8}}}$ 68.99 172264
    %EP$_4^{\mathrm{\frac{D_o}{8}}}$ 69.09 173800
    EP$_8^{\mathrm{\frac{D_o}{8}}}$ 69.59 176872
    %EP$_32^{\mathrm{\frac{D_o}{8}}}$ 70.10 195340
    EP$_{48}^{\mathrm{\frac{D_o}{8}}}$ 70.27 207592
};

% Pareto Front Data
\path [name path=pareto] % Define the Pareto front as a path
    (769000, 65.90)
    -- (769769, 71.74)
    -- (1361897, 72.86)
    -- (1949416, 75.18)
    -- (7854568, 75.25)
    -- (12000000, 75.25); % Extend to a large x-value to fill right region

% Upper boundary (extend down to lowest y-value)
\path [name path=top] 
    (12000000, 100) -- (12000000, 50); % Upper right bounding box

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3] 
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (769000, 67.66)
    (769769, 71.74)
    (1361897, 72.86)
    (1949416, 75.18)
    (7854568, 75.25)
};

%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1360360, 73.18)
%    (681448, 72.72)
%    (341992, 71.31)
%};

%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1361896, 74.14)
%    (682984, 73.56)
%    (343528, 72.05)
%};

%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1368040, 75.08)
%    (692200, 74.41)
%    (352744, 72.54)
%};

%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1395688, 75.58)
%    (729064, 74.67)
%    (389608, 72.88)
%};
    
    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_imagenet1k_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust the width as needed
        height=6cm,  % Adjust the height as needed
        %xlabel={Number of Parameters},
        ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) Baseline Methods (Black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    \textsc{[CLS]} 67.66 769000
    GAP 66.72 769000
    %CLIP 74.84 3282664
    %SigLIP 74.74 7854568
    %SimPool 72.64 1950184
    %AIM 75.18 1949416
    %CBAM 67.45 842828
    %CoCa 73.53 1851880
    CaiT 73.69 7860712
    ViT 75.25 7854568
    V-JEPA 74.12 7857640
    DELF 72.86 1361897
    AbMILP 71.74 769769
    %CAE 74.93 3135976
    %EP$_2$ 73.18 1360360
    EP$_4$ 74.14 1361896
    EP$_{16}$ 75.08 1368040
    EP$_{64}$ 75.58 1395688
};
\addlegendentry{$D_o = D_i$}

% 3) D_i/2 (blue)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 72.72 681448
    EP$_4$ 73.56 682984
    EP$_{16}$ 74.41 692200
    EP$_{96}$ 74.86 753640
};
\addlegendentry{$D_o = D_i / 2$}

%-----------------------------------------------------------------
% 4) D_i/4 (orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 71.31 341992
    EP$_4$ 72.05 343528
    EP$_{64}$ 72.88 389608
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% 5) D_o/8 (purple)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=purple,
    fill=purple,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 68.99 172264
    EP$_8$ 69.59 176872
    EP$_{48}$ 70.27 207592
};
\addlegendentry{$D_o = D_i / 8$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (842828, 67.45) % CBAM
    (1950184, 72.64) % SimPool
    (1949416, 75.18) % AIM
    (1851880, 73.53) % CoCa
    %(2539240, 75.24) % MHCA
    (7854568, 74.74) % SigLIP
    (3282664, 74.84) % CLIP
    (3135976, 74.93) % CAE
};

\node[anchor=north, font=\tiny, yshift=1pt, xshift=7pt] at (842828, 67.45) {CBAM};
%\node[anchor=south, font=\tiny, yshift=0pt, xshift=10pt] at (2539240, 75.24) {MHCA};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=9pt] at (1950184, 72.64) {SimPool};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=8pt] at (1851880, 73.53) {CoCa};
\node[anchor=south, font=\tiny, yshift=-3pt, xshift=-9pt] at (7854568, 74.74) {SigLIP};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=8pt] at (1949416, 75.18) {AIM/MHCA};
\node[anchor=north, font=\tiny, yshift=2pt, xshift=-9pt] at (3135976, 74.93) {CAE};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=2pt] at (3282664, 74.84) {CLIP};

%-----------------------------------------------------------------
% Pareto Front
%-----------------------------------------------------------------
\path [name path=pareto]
    (769000, 64)
    -- (769769, 71.74)
    -- (1361897, 72.86)
    -- (1949416, 75.18)
    %-- (2539240, 75.24)
    -- (7854568, 75.25)
    -- (12000000, 75.25);

% Upper boundary (extend down to lowest y-value)
\path [name path=top]
    (12000000, 100) -- (12000000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (769000, 67.66)
    (769769, 71.74)
    (1361897, 72.86)
    (1949416, 75.18)
    %(2539240, 75.24)
    (7854568, 75.25)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_imagenet1k_flops.tex <==
% Scatter Plot
\begin{figure}[ht]
\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust the width as needed
        height=6.5cm,  % Adjust the height as needed
        xlabel={Number of FLOPS},
        ylabel={Top-1 Accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
        log ticks with fixed point
    ]
\addplot[
    only marks,
    scatter,
    mark size=2pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
] 
table [
    meta=Method,
    x=Flops,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Flops 
    CLS 67.66 17.581984512
    GAP 66.72 17.581984512
    CLIP 74.84 18.107129088
    SigLIP 74.74 17.819093760
    SimPool 72.64 17.699986176
    AIM 75.18 17.813647104
    CBAM 67.45 17.582302096
    CoCa 73.53 17.795485408
    CaiT 73.69 17.822092800
    ViT 75.25 19.029762816
    V-Jepa 74.12 17.819850240
    DELF 72.86 17.698041600
    AbMILP 71.74 17.582135040
    CAE 74.93 17.816185344
    EP$_2^{\mathrm{D_o}}$ 73.18 17.698041600
    EP$_4^{\mathrm{D_o}}$ 74.14 17.698342656
    EP$_8^{\mathrm{D_o}}$ 74.86 17.698944768
    EP$_{16}^{\mathrm{D_o}}$ 75.08 17.700148992
    EP$_{32}^{\mathrm{D_o}}$ 75.49 17.702557440
    EP$_{64}^{\mathrm{D_o}}$ 75.58 17.707374336
    EP$_2^{\mathrm{\frac{D_o}{2}}}$ 72.72 17.639779200
    EP$_4^{\mathrm{\frac{D_o}{2}}}$ 73.56 17.640080256
    EP$_{16}^{\mathrm{\frac{D_o}{2}}}$ 74.41 17.641886592
    EP$_{32}^{\mathrm{\frac{D_o}{2}}}$ 74.44 17.644295040
    EP$_{64}^{\mathrm{\frac{D_o}{2}}}$ 74.67 17.649111936
    EP$_{96}^{\mathrm{\frac{D_o}{2}}}$ 74.86 17.653928832
    EP$_2^{\mathrm{\frac{D_o}{4}}}$ 71.31 17.610648000
    EP$_4^{\mathrm{\frac{D_o}{4}}}$ 72.05 17.610949056
    EP$_8^{\mathrm{\frac{D_o}{4}}}$ 72.43 17.611551168
    EP$_{16}^{\mathrm{\frac{D_o}{4}}}$ 72.54 17.612755392
    EP$_{32}^{\mathrm{\frac{D_o}{4}}}$ 72.85 17.615163840
    EP$_{64}^{\mathrm{\frac{D_o}{4}}}$ 72.88 17.619980736
    EP$_{96}^{\mathrm{\frac{D_o}{4}}}$ 72.90 17.624797632
    EP$_2^{\mathrm{\frac{D_o}{8}}}$ 68.99 17.596082400
    EP$_4^{\mathrm{\frac{D_o}{8}}}$ 69.09 17.596383456
    EP$_8^{\mathrm{\frac{D_o}{8}}}$ 69.59 17.596985568
    EP$_32^{\mathrm{\frac{D_o}{8}}}$ 70.10 17.600598240
    EP$_{48}^{\mathrm{\frac{D_o}{8}}}$ 70.27 17.603006688
};

% Pareto Front Data
\path [name path=pareto] % Define the Pareto front as a path
    (17.581984512, 65.90)
    -- (17.582135040, 71.74)
    -- (17.698041600, 72.86)
    -- (17.813647104, 75.18)
    -- (19.029762816, 75.25)
    -- (20.000000000, 75.25); % Extend to a large x-value to fill right region

% Upper boundary (extend down to lowest y-value)
\path [name path=top] 
    (20.000000000, 100) -- (20.000000000, 50); % Upper right bounding box

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3] 
    fill between [of=pareto and top];

% --- Pareto front line ---
% \addplot[thick, dashed, blue, mark=none] coordinates {
%     (17.581984512, 67.66)
%     (17.582135040, 71.74)
%     (17.698041600, 72.86)
%     (17.813647104, 75.18)
%     (19.029762816, 75.25)
% };

%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1360360, 73.18)
%    (681448, 72.72)
%    (341992, 71.31)
%};

%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1361896, 74.14)
%    (682984, 73.56)
%    (343528, 72.05)
%};

%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1368040, 75.08)
%    (692200, 74.41)
%    (352744, 72.54)
%};

%\addplot[thick, dashed, red, mark=none] coordinates {
%    (1395688, 75.58)
%    (729064, 74.67)
%    (389608, 72.88)
%};
    
    \end{axis}
\end{tikzpicture}
\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
\label{fig:accuracy_parameters_scatter}
\end{figure}

==> plots/mae_vitb_imagenet1k_flops_colors.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=7cm,
        height=5.5cm,
        xlabel={GFLOPs (beyond backbone)},
        ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        legend pos=south east,
        legend style={font=\tiny}
    ]

% 1) D_o (black)
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Flops,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Flops
    \textsc{[CLS]} 67.66 0
    GAP 66.72 0
    CoCa 73.53 0.213500896
    ViT 75.25 1.447778304
    EP$_{64}$ 75.58 0.125389824
};
\addlegendentry{$D_o = D_i$}

% 2) D_o = D_i / 2 (Blue)
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Flops,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Flops
    EP$_{96}$ 74.86 0.07194432
};
\addlegendentry{$D_o = D_i / 2$}

% 3) D_o = D_i / 4 (Orange)
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Flops,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Flops
    EP$_{64}$ 72.88 0.037996224
};
\addlegendentry{$D_o = D_i / 4$}

% Manual positions (other methods)
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (0.525144576, 74.84) % CLIP
    (0.231662592, 75.18) % AIM
    (0.237865728, 74.12) % V-JEPA
    (0.117001664, 72.64) % SimPool
    (0.000150528, 71.74) % AbMILP
};

\node[anchor=north, font=\tiny, yshift=-1pt] at (0.525144576, 74.84) {CLIP};
\node[anchor=south, font=\tiny, yshift=1pt, xshift=10pt] at (0.231662592, 75.18) {AIM/MHCA};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (0.237865728, 74.12) {V-JEPA};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (0.117001664, 72.64) {SimPool};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (0.000150528, 71.74) {AbMILP};

% Pareto region and line
\path [name path=pareto]
    (0, 64)
    -- (0.000150528, 71.74)
    -- (0.117001664, 72.64)
    -- (0.213500896, 73.53)
    -- (0.231662592, 75.18)
    -- (1.6, 75.25);

\path [name path=top]
    (1.6, 100) -- (1.6, 50);

\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

\addplot[thick, dashed, blue, mark=none] coordinates {
    (0, 66.72)
    (0.000150528, 71.74)
    (0.117001664, 72.64)
    (0.213500896, 73.53)
    (0.231662592, 75.18)
    (1.447778304, 75.25)
};

    \end{axis}
\end{tikzpicture}

==> plots/mae_vitb_imagenet1k_flops_colors_with_backbone.tex <==
% Scatter Plot with Broken X-Axis
%\begin{figure}[ht]
%\centering
%\scriptsize
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust width as needed
        height=6.5cm,  % Adjust height as needed
        xlabel={number of GFLOPS},
        ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
%         xmode=log,
%         log basis x=2, % Logarithmic scaling
%         log ticks with fixed point,
%         xtick={17.7, 18.0, 19.0}, % Keep selected points
        %extra x ticks={17.8}, % Create a break between 17.7 and 18.0
        %extra x tick style={grid=major, tick style={draw=none}},
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) D_o (black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Flops,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Flops
    \textsc{[CLS]} 67.66 17.581984512
    GAP 66.72 17.581984512
    %CLIP 74.84 18.107129088
    %SigLIP 74.74 17.819093760
    %SimPool 72.64 17.699986176
    %AIM 75.18 17.813647104
    %CBAM 67.45 17.582302096
    CoCa 73.53 17.795485408
    %CaiT 73.69 17.822092800
    ViT 75.25 19.029762816
    %V-JEPA 74.12 17.819850240
    %DELF 72.86 17.698041600
    %AbMILP 71.74 17.582135040
    %CAE 74.93 17.816185344
    %EP$_2$ 73.18 17.698041600
    %EP$_8$ 74.86 17.698944768
    EP$_{64}$ 75.58 17.707374336
};
\addlegendentry{$D_o = D_i$}

%-----------------------------------------------------------------
% 2) D_1 / 2 (Blue)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Flops,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Flops
    %EP$_2$ 72.72 17.639779200
    %EP$_{16}$ 74.41 17.641886592
    EP$_{96}$ 74.86 17.653928832
};
\addlegendentry{$D_o = D_i / 2$}

%-----------------------------------------------------------------
% 3) D_i / 4 (Orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Flops,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Flops
    %EP$_2$ 71.31 17.610648000
    %EP$_8$ 72.43 17.611551168
    EP$_{64}$ 72.88 17.619980736
    %EP$_{96}$ 72.90 17.624797632
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (18.107129088, 74.84) % CLIP
    (17.813647104, 75.18) % AIM
    (17.819850240, 74.12) % V-JEPA
    (17.699986176, 72.64) % SimPool
    (17.582135040, 71.74) % AbMILP
};

\node[anchor=north, font=\tiny, yshift=-1pt] at (18.107129088, 74.84) {CLIP};
\node[anchor=south, font=\tiny, yshift=1pt] at (17.813647104, 75.18) {AIM};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (17.819850240, 74.12) {V-JEPA};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (17.699986176, 72.64) {SimPool};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (17.582135040, 71.74) {AbMILP};

% --- Pareto Front Path ---
\path [name path=pareto]
    (17.581984512, 64)
    -- (17.582135040, 71.74)
    -- (17.699986176, 72.64)
    -- (17.795485408, 73.53)
    -- (17.813647104, 75.18)
    -- (20.000000000, 75.25);

% Corrected Upper Boundary
\path [name path=top]
    (20.000000000, 100) -- (20.000000000, 50);

% Fixed Fill for Pareto Region
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

\addplot[thick, dashed, blue, mark=none] coordinates {
    (17.581984512, 66.72)
    (17.582135040, 71.74)
    (17.699986176, 72.64)
    (17.795485408, 73.53)
    (17.813647104, 75.18)
    (19.029762816, 75.25)

};



% --- Pareto front line ---
%\addplot[thick, dashed, blue, mark=none] coordinates {
%    (17.581984512, 66.72)
%    -- (17.582135040, 71.74)
%    -- (17.699986176, 72.64)
%    -- (17.795485408, 73.53)
%    -- (17.813647104, 75.18)
%};


    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of FLOPS on ImageNet-1k with a broken x-axis.}
%\label{fig:accuracy_flops_scatter}
%\end{figure}

==> plots/mae_vitb_imagenet1k_temp.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8cm, % Adjust the width as needed
        height=6.5cm,  % Adjust the height as needed
        %xlabel={Number of Parameters},
        ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) Baseline Methods (Black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    \textsc{[CLS]} 67.66 769000
    GAP 66.72 769000
    %CLIP 74.84 3282664
    %SigLIP 74.74 7854568
    %SimPool 72.64 1950184
    %AIM 75.18 1949416
    %CBAM 67.45 842828
    %CoCa 73.53 1851880
    CaiT 73.69 7860712
    ViT 75.25 7854568
    V-JEPA 74.12 7857640
    DELF 72.86 1361897
    AbMILP 71.74 769769
    %CAE 74.93 3135976
    %EP$_2$ 73.18 1360360
    EP$_4$ 74.14 1361896
    EP$_{16}$ 75.08 1368040
    EP$_{64}$ 75.58 1395688
};
\addlegendentry{$D_o = D_i$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (842828, 67.45) % CBAM
    (1950184, 72.64) % SimPool
    (1949416, 75.18) % AIM
    (1851880, 73.53) % CoCa
    (7854568, 74.74) % SigLIP
    (3282664, 74.84) % CLIP
    (3135976, 74.93) % CAE
};

\node[anchor=north, font=\tiny, yshift=1pt, xshift=7pt] at (842828, 67.45) {CBAM};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (1950184, 72.64) {SimPool};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=8pt] at (1851880, 73.53) {CoCa};
\node[anchor=south, font=\tiny, yshift=-3pt, xshift=-9pt] at (7854568, 74.74) {SigLIP};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (1949416, 75.18) {AIM};
\node[anchor=south, font=\tiny, yshift=2pt, xshift=0pt] at (3135976, 74.93) {CAE};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=2pt] at (3282664, 74.84) {CLIP};

%-----------------------------------------------------------------
% Pareto Front
%-----------------------------------------------------------------
\path [name path=pareto]
    (769000, 64)
    -- (769769, 71.74)
    -- (1361897, 72.86)
    -- (1949416, 75.18)
    -- (7854568, 75.25)
    -- (12000000, 75.25);

% Upper boundary (extend down to lowest y-value)
\path [name path=top]
    (12000000, 100) -- (12000000, 50);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (769000, 67.66)
    (769769, 71.74)
    (1361897, 72.86)
    (1949416, 75.18)
    (7854568, 75.25)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_places365.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust the width as needed
        height=6cm,  % Adjust the height as needed
        xlabel={number of parameters},
        % ylabel={top-1 accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on Places365 (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]
\addplot[
    only marks,
    scatter,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    % [CLS] 47.85 280685
    % GAP 46.95 280685
    SimPool 49.38 1461869
    % CLIP 52.94 2795885
    % SigLIP 54.39 7366253
    AIM 53.27 1461101
    % CBAM 48.06 354513
    CoCa 51.41 1316717
    CaiT 52.78 8064497
    ViT 54.84 7366253
    % V-JEPA 52.44 7369325
    DELF 49.99 873582
    AbMILP 48.49 281454
    CAE 53.16 3339761
    %EP$_{2}$ 50.31 872045
    EP$_{4}$ 52.05 873081
    % EP$_{8}$ 53.20 876653
    %EP$_{16}$ 53.48 882797
    %EP$_{32}$ 53.16 895085
    EP$_{64}$ 53.74 919661
    %EP$_{128}$ 53.66 968813
};
\addlegendentry{$D_o = D_i$}
%------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (354513, 48.06) %CBAM
    (876653, 53.20) %EP$_{8}$
    (2795885, 52.94) % CLIP
    (7366253, 54.39) %SigLIP 
    (7369325, 52.44) %V-JEPA
    (280685, 47.85) %cls
    (280685, 46.95) %GAP
    
};

\node[anchor=north, font=\tiny, yshift=0pt, xshift=10pt] at (354513, 48.06) {CBAM};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=-6pt] at (876653, 53.20) {EP$_{8}$};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=2pt] at (2795885, 52.94) {CLIP};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (7366253, 54.39) {SigLIP};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (7369325, 52.44) {V-JEPA};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (280685, 47.85) {[CLS]};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=0pt] at (280685, 46.95) {GAP};

% --- Pareto Front Path ---
\path [name path=pareto]
    (280685, 46)
    -- (281454, 48.49)
    -- (873582, 49.99)
    -- (1316717, 51.41)
    -- (1461101, 53.27)
    -- (7366253, 54.84)
    -- (12000000, 54.84); % Extend to a large x-value to fill right region

% Upper boundary to fill area
\path [name path=top]
    (12000000, 54.84) -- (12000000, 40);

% Fill area to the right of Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (280685, 47.85)
    (281454, 48.49)
    (873582, 49.99)
    (1316717, 51.41)
    (1461101, 53.27)
    (7366253, 54.84)
};



    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on Places365 for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitb_sun397.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust the width as needed
        height=6cm,  % Adjust the height as needed
        xlabel={number of parameters},
        %ylabel={Top-1 Accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on SUN-397 (MAE ViT-B)},
        grid=both,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]
\addplot[
    only marks,
    scatter,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=1pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters 
    [CLS] 58.63 305293
    GAP 59.02 305293
    SimPool 61.90 1486477
    CLIP 64.44 2820493
    SigLIP 64.10 7390861
    AIM 63.35 1485709
    CBAM 59.16 379121
    CoCa 62.53 1341325
    CaiT 64.50 7397005
    ViT 63.40 7390861
    V-JEPA 63.03 7393933
    DELF 62.38 898190
    AbMILP 61.80 306062
    CAE 64.95 2672269
    %EP$_{32}$ 62.46 919693
    EP$_{64}$ 63.06 944269
};
\addlegendentry{$D_o = D_i$}

    % --- Pareto Front Path ---
    \path [name path=pareto]
        (305293, 59.02)
        -- (306062, 61.80)
        -- (898190, 62.38)
        -- (1485709, 63.35)
        -- (2672269, 64.95); % Extend to a large x-value to fill right region
    
    % Upper boundary to fill area
    \path [name path=top]
        (12000000, 64.95) -- (12000000, 20);
    
    % Fill area to the right of Pareto front
    \addplot [fill=blue!30, opacity=0.3]
        fill between [of=pareto and top];


    % --- Pareto front line ---
    \addplot[thick, dashed, blue, mark=none] coordinates {
        (305293, 59.02)
        (306062, 61.80)
        (898190, 62.38)
        (1485709, 63.35)
        (2672269, 64.95)
    };

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on SUN-397 for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vitl_imagenet1k_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust the width as needed
        height=6cm,  % Adjust the height as needed
        %xlabel={Number of Parameters},
        %ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) Baseline Methods (Black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    [CLS] 76.01 1025000
    GAP 73.24 1025000
    %CBAM 73.21 1156172
    CLIP 79.18 5427176
    %SigLIP 79.34 13618152
    %SimPool 78.09 3124200
    %AIM 79.09 3123176
    %CoCa 78.43 2406376
    CaiT 77.91 13626344
    ViT 79.31 13618152
    V-JEPA 78.29 13622248
    DELF 78.19 2077673
    AbMILP 77.80 1026025
    CAE 78.71 5229544
    %EP$_2$ 78.60 2075624
    EP$_4$ 78.80 2077672
    EP$_8$ 79.11 2081768
    %EP$_{64}$ 79.25 2139112
    EP$_{128}$ 79.38 2204648
};
\addlegendentry{$D_o = D_i$}

% 3) D_i/2 (blue)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 78.36 1039336
    EP$_4$ 78.63 1041384
    EP$_{16}$ 79.14 1053672
    %EP$_{96}$ 61.21 303592
};
\addlegendentry{$D_o = D_i / 2$}

%-----------------------------------------------------------------
% 4) D_i/4 (orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 77.65 521192
    EP$_8$ 78.24 528360
    EP$_{16}$ 78.62 535528
    EP$_{64}$ 78.81 584680
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% 5) D_o/8 (purple)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=purple,
    fill=purple,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 76.61 262120
    EP$_8$ 76.91 268264
    EP$_{32}$ 77.25 292840
    %EP$_{48}$ 70.27 207592
};
\addlegendentry{$D_o = D_i / 8$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (3123176, 79.09) % AIM
    (3124200, 78.09) % SimPool
    (2406376, 78.43) % CoCa
    (13618152, 79.34) % SigLIP
};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=-2pt] at (3123176, 79.09) {AIM};
\node[anchor=south, font=\tiny, yshift=-5pt, xshift=12pt] at (3124200, 78.09) {SimPool};
\node[anchor=south, font=\tiny, yshift=-5pt, xshift=8pt] at (2406376, 78.43) {CoCa};
\node[anchor=south, font=\tiny, yshift=-1pt, xshift=6pt] at (13618152, 79.34) {SigLIP};
%-----------------------------------------------------------------
% Pareto Front
%-----------------------------------------------------------------
\path [name path=pareto]
    (1025000, 70)
    (1025000, 76.01)
    -- (1026025, 77.80)
    -- (2077673, 78.19)
    -- (2406376, 78.43)
    -- (3123176, 79.09)
    -- (13618152, 79.34);

% Upper boundary (extend down to lowest y-value)
\path [name path=top]
    (20000000, 79.34) -- (20000000, 40);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (1025000, 76.01)
    (1026025, 77.80)
    (2077673, 78.19)
    (2406376, 78.43)
    (3123176, 79.09)
    (13618152, 79.34)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/mae_vits_imagenet1k_colors.tex <==
% Scatter Plot
%\begin{figure}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust the width as needed
        height=6cm,  % Adjust the height as needed
        %xlabel={Number of Parameters},
        ylabel={top-1 accuracy (\%)},
        grid=major,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) Baseline Methods (Black)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic, % Set meta data source
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    [CLS] 47.42 385000
    %GAP 47.14 385000
    %CBAM 47.05 403532
    %CLIP 63.46 1052776
    %SigLIP 66.54 2158312
    %SimPool 54.34 533608
    %AIM 63.60 680296
    %CoCa 62.75 903016
    CaiT 62.38 2161384
    ViT 68.93 2158312
    %V-Jepa 66.71 2159848
    %DELF 56.30 533993
    AbMILP 54.43 385384
    %CAE 62.84 830056
    %EP$_2$ 53.67 533224
    EP$_4$ 61.20 533992
    EP$_8$ 62.83 535528
    EP$_{64}$ 64.60 557032
};
\addlegendentry{$D_o = D_i$}

% 3) D_i/2 (blue)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=blue,
    fill=blue,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 56.55 267496
    EP$_4$ 58.50 268264
    EP$_{16}$ 60.15 272872
    EP$_{96}$ 61.21 303592
};
\addlegendentry{$D_o = D_i / 2$}

%-----------------------------------------------------------------
% 4) D_i/4 (orange)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=orange,
    fill=orange,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 52.42 134632
    EP$_4$ 53.69 135400
    EP$_{16}$ 55.02 140008
    EP$_{48}$ 55.96 152296
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% 5) D_o/8 (purple)
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=purple,
    fill=purple,
    mark size=1.5pt,
    nodes near coords,
    every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
    point meta=explicit symbolic,
]
table [
    meta=Method,
    x=Parameters,
    y=Accuracy,
    col sep=space,
] {
    Method Accuracy Parameters
    EP$_2$ 46.50 68200
    EP$_8$ 47.60 70504
    EP$_{24}$ 48.60 76648
    %EP$_{48}$ 70.27 207592
};
\addlegendentry{$D_o = D_i / 8$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (385000, 47.14) % GAP
    (403532, 47.05) % CBAM
    (533608, 54.34) % SimPool
    (1052776, 63.46) % CLIP
    (903016, 62.75) % CoCa
    (533993, 56.30) % DELF
    (680296, 63.60) % AIM
    (830056, 62.84) % CAE
    (2158312, 66.54) % SigLIP
    (2159848, 66.71) % V-JEPA
};

\node[anchor=north, font=\tiny, yshift=1pt, xshift=8pt] at (403532, 47.05) {CBAM};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=-8pt] at (403532, 47.14) {GAP};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (533608, 54.34) {SimPool};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=6pt] at (1052776, 63.46) {CLIP};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=7pt] at (903016, 62.75) {CoCa};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=7pt] at (533993, 56.30) {DELF};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (680296, 63.60) {AIM};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=-6pt] at (830056, 62.84) {CAE};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=2pt] at (2158312, 66.54) {SigLIP};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=2pt] at (2159848, 66.71) {V-JEPA};
%-----------------------------------------------------------------
% Pareto Front
%-----------------------------------------------------------------
\path [name path=pareto]
    (385000, 40)
    (385000, 47.42)
    -- (385384, 54.43)
    -- (680296, 63.60)
    -- (2158312, 68.93);

% Upper boundary (extend down to lowest y-value)
\path [name path=top]
    (12000000, 68.93) -- (12000000, 40);

% Fill the area to the right of the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=pareto and top];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (385000, 47.42)
    (385384, 54.43)
    (680296, 63.60)
    (2158312, 68.93)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure}

==> plots/simmim_vitb_imagenet.tex <==
% Scatter Plot
%\begin{figure*}[ht]
%\centering
\begin{tikzpicture}
    \begin{axis}[
        width=7.3cm, % Adjust the width as needed
        height=6cm,  % Adjust the height as needed
        %xlabel={Number of Parameters},
        ylabel={top-1 accuracy (\%)},
        %title={Classification Accuracy vs. Number of Parameters on ImageNet-1k (SimMIM ViT-B)},
        grid=major,
        enlargelimits=true,
        xmode=log,
%         log ticks with fixed point,
        legend pos=south east,
        legend style={font=\tiny}
    ]

%-----------------------------------------------------------------
% 1) Do POINTS (black)
%-----------------------------------------------------------------
\addplot[
only marks,
mark=*,         % marker shape
draw=black,
fill=black,
mark size=1.5pt,
nodes near coords,
every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
point meta=explicit symbolic, % Set meta data source
  % row predicate: keep only the rows with Color = 'black'
  % If you have trouble with quotes, you can do { \thisrow{Color} == "black" }
  % or for older pgfplots versions:
  % restrict expr to domain={\thisrow{Color}=="black":true}{false},
  %
  % or do a quick numerical test if you place e.g. 1 for black, 2 for red in a separate column
]
table[x=Parameters, y=Accuracy, col sep=space, meta=Method]
{
Method Accuracy Parameters
[CLS] 51.50 769000
GAP 54.30 769000
%CLIP 62.10 3284200
%SigLIP 65.07 7854568
%SimPool 54.54 1950184
%AIM 63.98 1949416
CBAM 45.90 842828
%CoCa 60.80 1805032
%CaiT 63.71 7860712
ViT 67.75 7854568
%V-JEPA 65.47 7857640
DELF 55.64 1361897
%AbMILP 53.19 769769
%CAE 62.98 3135976
EP$_{2}$ 58.80 1360360
EP$_{4}$ 60.95 1361896
EP$_{8}$ 63.01 1364968
%EP$_{16}$ 64.14 1371112
%EP$_{32}$ 64.92 1383400
EP$_{64}$ 65.12 1407976
};
\addlegendentry{$D_o = D_i$}

%-----------------------------------------------------------------
% 2) Do/2 POINTS (blue)
%-----------------------------------------------------------------
\addplot[
only marks,
mark=*,         % marker shape
draw=blue,
fill=blue,
mark size=1.5pt,
nodes near coords,
every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
point meta=explicit symbolic, % Set meta data source
]
table[x=Parameters, y=Accuracy, col sep=space, meta=Method]
{
Method Accuracy Parameters
EP$_2$ 56.65 681448
EP$_4$ 58.65 683752
EP$_8$ 60.56 686056
%EP$_16$ 61.88 692200
EP$_{64}$ 62.73 729064
};
\addlegendentry{$D_o = D_i / 2$}

%-----------------------------------------------------------------
% 2) Do/4 POINTS (red)
%-----------------------------------------------------------------
\addplot[
only marks,
mark=*,         % marker shape
draw=orange,
fill=orange,
mark size=1.5pt,
nodes near coords,
every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
point meta=explicit symbolic, % Set meta data source
]
table[x=Parameters, y=Accuracy, col sep=space, meta=Method]
{
Method Accuracy Parameters
EP$_2$ 54.73 341992
EP$_8$ 57.74 346600
%EP$_16$ 58.37 352744
EP$_{64}$ 60.02 389608
};
\addlegendentry{$D_o = D_i / 4$}

%-----------------------------------------------------------------
% 2) Do/8 POINTS (green)
%-----------------------------------------------------------------
\addplot[
only marks,
mark=*,         % marker shape
draw=purple,
fill=purple,
mark size=1.5pt,
nodes near coords,
every node near coord/.append style={font=\tiny,anchor=south, yshift=-1pt, xshift=-8pt},
point meta=explicit symbolic, % Set meta data source
]
table[x=Parameters, y=Accuracy, col sep=space, meta=Method]
{
Method Accuracy Parameters
EP$_2$ 50.72 172264
%EP$_4$ 52.42 173800
EP$_8$ 52.77 176872
%EP$_16}$ 53.49 183016
EP$_{48}$ 54.24 207592
};
\addlegendentry{$D_o = D_i / 8$}

%-----------------------------------------------------------------
% Manual positions
%-----------------------------------------------------------------
\addplot[
    only marks,
    mark=*,
    draw=black,
    fill=black,
    mark size=1.5pt,
]
coordinates {
    (3284200, 62.10) % CLIP
    (3135976, 62.98) % CAE
    (769769, 53.19) % AbMILP
    (1949416, 63.98) % AIM
    (1805032, 60.80) % CoCa
    (1950184, 54.54) % SimPool
    (7857640, 65.47) % V-JEPA
    (7854568, 65.07) % SigLIP
    (7860712, 63.71) % CaiT
};

\node[anchor=north, font=\tiny, yshift=5pt, xshift=12pt] at (769769, 53.19) {AbMILP};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=10pt] at (1950184, 54.54) {SimPool};
\node[anchor=north, font=\tiny, yshift=1pt, xshift=8pt] at (1805032, 60.80) {CoCa};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=1pt] at (7857640, 65.47) {V-JEPA};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (1949416, 63.98) {AIM};
\node[anchor=south, font=\tiny, yshift=0pt, xshift=0pt] at (3135976, 62.98) {CAE};
\node[anchor=north, font=\tiny, yshift=0pt, xshift=2pt] at (3284200, 62.10) {CLIP};
\node[anchor=south, font=\tiny, yshift=-5pt, xshift=-8pt] at (7860712, 63.71) {CaiT};
\node[anchor=south, font=\tiny, yshift=-6pt, xshift=-10pt] at (7854568, 65.07) {SigLIP};

% --- Pareto Front Path ---
\path [name path=pareto]
    (769000, 54.30)
    -- (1361897, 55.64)
    -- (1805032, 60.80)
    -- (1949416, 63.98)
    -- (7854568, 67.75)
    -- (12054568, 67.75);

% Lower boundary for filling the area
\path [name path=bottom]
    (769000, 40) -- (12054568, 40); % Extend below for shading

% Fill area below the Pareto front
\addplot [fill=blue!30, opacity=0.3]
    fill between [of=bottom and pareto];

% --- Pareto front line ---
\addplot[thick, dashed, blue, mark=none] coordinates {
    (769000, 54.30)
    (1361897, 55.64)
    (1805032, 60.80)
    (1949416, 63.98)
    (7854568, 67.75)
};

    \end{axis}
\end{tikzpicture}
%\caption{Scatter plot of Top-1 Accuracy (\%) vs. Number of Parameters on ImageNet-1k for various pooling methods. Each point is labeled with its corresponding method name positioned above the point.}
%\label{fig:accuracy_parameters_scatter}
%\end{figure*}

==> tab/imagenet_val_attmap_ours_bird.tex <==
%------------------------------------------------------------------------------
% \begin{figure*}
% \scriptsize
% \centering
% \setlength{\tabcolsep}{1.2pt}
% \newcommand{\sz}{1.65cm}
% \begin{tabular}{cccccccc}

% \includegraphics[width=\sz,height=\sz]{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_0_heatmap.png} &
% \includegraphics[width=\sz,height=\sz]{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_1_heatmap.png} &
% \includegraphics[width=\sz,height=\sz]{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_2_heatmap.png} &
% \includegraphics[width=\sz,height=\sz]{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_3_heatmap.png} &
% \includegraphics[width=\sz,height=\sz]{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_4_heatmap.png} &
% \includegraphics[width=\sz,height=\sz]{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_5_heatmap.png} &
% \includegraphics[width=\sz,height=\sz]{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_6_heatmap.png} &
% \includegraphics[width=\sz,height=\sz]{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_7_heatmap.png} \\

% $\vq_1$ &
% $\vq_2$ &
% $\vq_3$ &
% $\vq_4$ &
% $\vq_5$ &
% $\vq_6$ &
% $\vq_7$ &
% $\vq_8$\\

% \end{tabular}
% \vspace{-8pt}
% \caption{\emph{Attention maps of \our} with 8 queries ($\mOUR_{8}$). Each query $\vq_i$ learns to focus on distinct and complementary regions, capturing diverse spatial and semantic information. MAE ViT-B pre-trained on ImageNet-1k, probed with \OUR.}
% \label{fig:attention-maps-ours-bird}
% \vspace{-8pt}
% \end{figure*}
%------------------------------------------------------------------------------



\setlength{\tabcolsep}{1.2pt}
\newcommand{\sz}{1.65cm}

% A small helper: label above, image below (centered), fixed width \sz
\newcommand{\imcell}[2]{%
  \begin{minipage}[t]{\sz}
    \centering
    \if\relax\detokenize{#1}\relax\else $#1$\\[2pt]\fi
    \includegraphics[width=\sz,height=\sz]{#2}%
  \end{minipage}%
}

%\begin{subfigure}{\textwidth}
%  \centering
%  \imcell{\textcolor{qcol1}{\vq_1}}{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_0_heatmap.png}\hspace{1.2pt}
%  \imcell{\textcolor{qcol2}{\vq_2}}{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_1_heatmap.png}\hspace{1.2pt}
%  \imcell{\textcolor{qcol3}{\vq_3}}{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_2_heatmap.png}\hspace{1.2pt}
%  \imcell{\textcolor{qcol4}{\vq_4}}{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_3_heatmap.png}\hspace{1.2pt}
%  \imcell{\textcolor{qcol5}{\vq_5}}{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_4_heatmap.png}\hspace{1.2pt}
%  \imcell{\textcolor{qcol6}{\vq_6}}{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_5_heatmap.png}\hspace{1.2pt}
%  \imcell{\textcolor{qcol7}{\vq_7}}{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_6_heatmap.png}\hspace{1.2pt}
%  \imcell{\textcolor{qcol8}{\vq_8}}{fig/imagenet_val_attmaps_ours/ILSVRC2012_val_00002023_7_heatmap.png}
%  \caption*{(a): Query-wise attention distributions ($\vq_1$–$\vq_8$), illustrating how different queries specialize in different parts.}
%\end{subfigure}

%\vspace{4pt}

\begin{subfigure}{\textwidth}
  \centering
  % Replace paths below with your second set (examples shown as *_8 ... *_15)
  \imcell{}{fig/imagenet_mae_q8/ILSVRC2012_val_00002023_mh_overlay.png}\hspace{1.2pt}
  \imcell{}{fig/imagenet_mae_q8/ILSVRC2012_val_00000638_mh_overlay.png}\hspace{1.2pt}
  \imcell{}{fig/imagenet_mae_q8/ILSVRC2012_val_00002825_mh_overlay.png}\hspace{1.2pt}
  \imcell{}{fig/imagenet_mae_q8/ILSVRC2012_val_00018145_mh_overlay.png}\hspace{1.2pt}
  \imcell{}{fig/imagenet_mae_q8/ILSVRC2012_val_00019236_mh_overlay.png}\hspace{1.2pt}
  \imcell{}{fig/imagenet_mae_q8/ILSVRC2012_val_00002681_mh_overlay.png}\hspace{1.2pt}
  \imcell{}{fig/imagenet_mae_q8/ILSVRC2012_val_00025347_mh_overlay.png}\hspace{1.2pt}
  \imcell{}{fig/imagenet_mae_q8/ILSVRC2012_val_00029441_mh_overlay.png}
  %\caption*{(b): Joint visualization of all 8 queries attention distributions on diverse bird images, where each query is assigned a color; consistent semantic correspondences emerge (e.g., red attends to tails, blue to beaks).}
\end{subfigure}


